Kaplansky's zero divisor and unit conjectures on elements with supports of size $3$

Kaplansky's zero divisor conjecture (unit conjecture, respectively) states that for a torsion-free group $G$ and a field $\mathbb{F}$, the group ring $\mathbb{F}[G]$ has no zero divisors (has no unit with support of size greater than $1$). In this paper, we study possible zero divisors and units in $\mathbb{F}[G]$ whose supports have size $3$. For any field $\mathbb{F}$ and all torsion-free groups $G$, we prove that if $\alpha \beta=0$ for some non-zero $\alpha, \beta \in \mathbb{F}[G]$ such that $|supp(\alpha)|=3$, then $|supp(\beta)|\geq 10$. If $\mathbb{F}=\mathbb{F}_2$ is the field with 2 elements, the latter result can be improved so that $|supp(\beta)|\geq 20$. This improves a result in [J. Group Theory, 16 (2013), no. 5, 667-693]. Concerning the unit conjecture, we prove that if $\alpha \beta=1$ for some $\alpha, \beta \in \mathbb{F}[G]$ such that $|supp(\alpha)|=3$, then $|supp(\beta)|\geq 9$. The latter improves a part of a result in [Exp. Math., 24 (2015), 326-338] to arbitrary fields.

==> (inline-0) <==
\begin{pspicture}(0,-1.6985576)(7.594231,1.6985576)
\psdots[linecolor=black, dotsize=0.4](1.3971155,1.5014423)
\psdots[linecolor=black, dotsize=0.4](6.1971154,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.3971155,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](0.19711548,0.30144233)
\psdots[linecolor=black, dotsize=0.4](2.5971155,0.30144233)
\psdots[linecolor=black, dotsize=0.4](6.1971154,1.5014423)
\psdots[linecolor=black, dotsize=0.4](6.1971154,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](4.9971156,0.30144233)
\psdots[linecolor=black, dotsize=0.4](7.3971157,0.30144233)
\psline[linecolor=black, linewidth=0.04](1.3971155,1.5014423)(0.19711548,0.30144233)(1.3971155,-0.89855766)(2.5971155,0.30144233)(1.3971155,1.5014423)(1.3971155,-0.89855766)
\psline[linecolor=black, linewidth=0.04](6.1971154,1.5014423)(4.9971156,0.30144233)(6.1971154,-0.89855766)(7.3971157,0.30144233)(6.1971154,1.5014423)(6.1971154,0.30144233)(6.1971154,-0.89855766)
\rput[bl](0.59711546,-1.6985576){$\mathbf{K_3-K_3}$}
\rput[bl](5.7971153,-1.6985576){$\mathbf{K_{2,3}}$}
\end{pspicture}
\begin{longtable}{|c|c|c|c|}
\caption{{Forbidden subgraphs of  Kaplansky graphs over $\mathbb{F}_2$}}\label{tab-forbiddens}\\
\hline %\multicolumn{1}{|c|}{$n$} & \multicolumn{1}{l||}{$R$} & \multicolumn{1}{c|}{$n$} & \multicolumn{1}{l||}{$R$}\\\hline
\endfirsthead
\multicolumn{4}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
%\hline% \multicolumn{1}{|c|}{$n$} & \multicolumn{1}{l||}{$R$} & \multicolumn{1}{c|}{$n$} & \multicolumn{1}{l||}{$R$}\\\hline
\endhead
\hline \multicolumn{4}{|r|}{{Continued on next page}} \\\hline
\endfoot
\hline %\hline
\endlastfoot
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(3.594231,2.0985577)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971153,1.9014423)
\psdots[linecolor=black, dotsize=0.4](1.7971153,0.30144233)
\psline[linecolor=black, linewidth=0.04](1.7971153,1.9014423)(0.19711533,0.30144233)(1.7971153,-1.2985576)(3.3971152,0.30144233)(1.7971153,1.9014423)(1.7971153,0.30144233)(1.7971153,-1.2985576)
\rput[bl](1.2,-2.0985577){$\mathbf{1)\ K_{2,3}}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(3.594231,2.0985577)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971153,1.9014423)
\psdots[linecolor=black, dotsize=0.4](1.7971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.49855766)
\psline[linecolor=black, linewidth=0.04](1.7971153,1.9014423)(0.19711533,0.30144233)(1.7971153,-1.2985576)(2.5971153,-0.49855766)(3.3971152,0.30144233)(1.7971153,1.9014423)(1.7971153,0.30144233)(1.7971153,-1.2985576)
\rput[bl](0.7,-2.0985577){$\mathbf{2) \ C_4--C_5}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(3.594231,2.0985577)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971153,1.9014423)
\psdots[linecolor=black, dotsize=0.4](1.7971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.49855766)
\psline[linecolor=black, linewidth=0.04](1.7971153,1.9014423)(0.19711533,0.30144233)(1.7971153,-1.2985576)(2.5971153,-0.49855766)(3.3971152,0.30144233)(1.7971153,1.9014423)(1.7971153,0.30144233)(1.7971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.1014423)
\rput[bl](0.7,-2.0985577){$\mathbf{3) \ C_4--C_6}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(3.594231,1.8985577)
\psdots[linecolor=black, dotsize=0.4](0.9971155,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.5971155,1.7014424)
\psdots[linecolor=black, dotsize=0.4](1.7971154,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.7971154,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.5971155,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](1.7971154,-1.0985577)
\psdots[linecolor=black, dotsize=0.4](0.9971155,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](3.3971155,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.19711548,0.90144235)
\psline[linecolor=black, linewidth=0.04](0.9971155,1.7014424)(0.19711548,0.90144235)(0.9971155,-0.29855767)(1.7971154,-1.0985577)(2.5971155,-0.29855767)(3.3971155,0.90144235)(2.5971155,1.7014424)(1.7971154,1.3014424)(0.9971155,1.7014424)
\psline[linecolor=black, linewidth=0.04](1.7971154,1.3014424)(1.7971154,0.5014423)(0.9971155,-0.29855767)
\psline[linecolor=black, linewidth=0.04](1.7971154,0.5014423)(2.5971155,-0.29855767)
\rput[bl](0.3,-1.8985577){$\mathbf{4) \ C_4-C_5(-C_5-)}$}
\end{pspicture}
}\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(3.594231,2.0985577)
\psdots[linecolor=black, dotsize=0.4](0.9971155,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.5971155,1.9014423)
\psdots[linecolor=black, dotsize=0.4](1.7971154,0.30144233)
\psdots[linecolor=black, dotsize=0.4](0.19711548,0.30144233)
\psdots[linecolor=black, dotsize=0.4](3.3971155,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971154,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](0.19711548,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](3.3971155,-1.2985576)
\psline[linecolor=black, linewidth=0.04](0.9971155,1.9014423)(0.19711548,0.30144233)(0.19711548,-1.2985576)(1.7971154,-1.2985576)(3.3971155,-1.2985576)(3.3971155,0.30144233)(1.7971154,0.30144233)(0.19711548,0.30144233)
\psline[linecolor=black, linewidth=0.04](0.9971155,1.9014423)(2.5971155,1.9014423)(3.3971155,0.30144233)
\psline[linecolor=black, linewidth=0.04](1.7971154,0.30144233)(1.7971154,-1.2985576)
\rput[bl](0.2,-2.0985577){$\mathbf{5) \ C_4-C_5(-C_4-)}$}
\end{pspicture}
}
&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2985578)(4.394231,2.2985578)
\psdots[linecolor=black, dotsize=0.4](2.5971153,2.1014423)
\psdots[linecolor=black, dotsize=0.4](1.3971153,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.7971153,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.7971153,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.59711534,-0.29855767)
\psline[linecolor=black, linewidth=0.04](0.19711533,0.90144235)(1.3971153,1.3014424)(2.5971153,2.1014423)(3.7971153,1.3014424)(3.3971152,0.10144234)(1.7971153,0.10144234)(0.59711534,-0.29855767)(0.19711533,0.90144235)
\psline[linecolor=black, linewidth=0.04](1.3971153,1.3014424)(1.7971153,0.10144234)
\psdots[linecolor=black, dotsize=0.4](4.1971154,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](0.9971153,-1.4985577)
\psline[linecolor=black, linewidth=0.04](0.59711534,-0.29855767)(0.9971153,-1.4985577)(4.1971154,-0.29855767)(3.7971153,1.3014424)(3.7971153,1.3014424)
\rput[bl](0.5,-2.2985578){$\mathbf{6) \ C_4-C_5(-C_6--)}$}
\end{pspicture}
}
&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.3381085)(3.9942307,2.3381085)
\psdots[linecolor=black, dotsize=0.4](2.5971153,2.140993)
\psdots[linecolor=black, dotsize=0.4](1.3971153,1.3409932)
\psdots[linecolor=black, dotsize=0.4](1.7971153,0.14099312)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.14099312)
\psdots[linecolor=black, dotsize=0.4](3.7971153,1.3409932)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.94099313)
\psdots[linecolor=black, dotsize=0.4](0.59711534,-0.2590069)
\psline[linecolor=black, linewidth=0.04](0.19711533,0.94099313)(1.3971153,1.3409932)(2.5971153,2.140993)(3.7971153,1.3409932)(3.3971152,0.14099312)(1.7971153,0.14099312)(0.59711534,-0.2590069)(0.19711533,0.94099313)
\psline[linecolor=black, linewidth=0.04](1.3971153,1.3409932)(1.7971153,0.14099312)
\psdots[linecolor=black, dotsize=0.4](3.3971152,-1.0590069)
\psdots[linecolor=black, dotsize=0.4](0.59711534,-1.4590069)
\psdots[linecolor=black, dotsize=0.4](2.1971154,-1.4590069)
\psline[linecolor=black, linewidth=0.04](0.59711534,-0.2590069)(0.59711534,-1.4590069)(2.1971154,-1.4590069)(3.3971152,-1.0590069)(3.3971152,0.14099312)
\rput[bl](0.5,-2.259007){$\mathbf{7) \ C_4-C_5(-C_6-)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.2985578)(4.794231,2.2985578)
\psdots[linecolor=black, dotsize=0.4](2.5971153,2.1014423)
\psdots[linecolor=black, dotsize=0.4](1.3971153,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.7971153,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.7971153,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.59711534,-0.29855767)
\psline[linecolor=black, linewidth=0.04](0.19711533,0.90144235)(1.3971153,1.3014424)(2.5971153,2.1014423)(3.7971153,1.3014424)(3.3971152,0.10144234)(1.7971153,0.10144234)(0.59711534,-0.29855767)(0.19711533,0.90144235)
\psline[linecolor=black, linewidth=0.04](1.3971153,1.3014424)(1.7971153,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.9971153,-1.4985577)
\psdots[linecolor=black, dotsize=0.4](4.5971155,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](2.9971154,-1.0985577)
\psline[linecolor=black, linewidth=0.04](0.59711534,-0.29855767)(0.9971153,-1.4985577)(2.9971154,-1.0985577)(4.5971155,-0.29855767)(3.7971153,1.3014424)
\rput[bl](0.5,-2.2985578){$\mathbf{8) \ C_4-C_5(-C_7--)}$}
\end{pspicture}
}\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(3.9942307,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.5971153,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.7971153,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.7971153,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.10144234)
\psline[linecolor=black, linewidth=0.04](2.5971153,1.7014424)(2.5971153,0.5014423)(2.5971153,-0.6985577)(1.3971153,0.10144234)(1.3971153,0.90144235)(2.5971153,1.7014424)(3.7971153,0.90144235)(3.7971153,0.10144234)(2.5971153,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.9971153,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.3971153,0.90144235)(0.19711533,0.10144234)(0.9971153,-0.6985577)(2.5971153,0.5014423)
\rput[bl](0.3,-1.8985577){$\mathbf{9) \ C_5--C_5(--C_5)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(3.9942307,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.5971153,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.7971153,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.7971153,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.10144234)
\psline[linecolor=black, linewidth=0.04](2.5971153,1.7014424)(2.5971153,0.5014423)(2.5971153,-0.6985577)(1.3971153,0.10144234)(1.3971153,0.90144235)(2.5971153,1.7014424)(3.7971153,0.90144235)(3.7971153,0.10144234)(2.5971153,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.9971153,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](0.19711533,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.3971153,0.90144235)(0.19711533,0.10144234)(0.19711533,-0.6985577)(0.9971153,-0.6985577)(2.5971153,0.5014423)
\rput[bl](0.1,-1.8985577){$\mathbf{10) \ C_5--C_5(--C_6)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(5.66,1.8985577)
\psdots[linecolor=black, dotsize=0.4](3.2,1.3014424)
\psdots[linecolor=black, dotsize=0.4](4.0,0.90144235)
\psdots[linecolor=black, dotsize=0.4](4.0,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.2,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](2.4,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.6,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.6,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.8,1.7014424)
\psdots[linecolor=black, dotsize=0.4](3.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](0.8,-1.0985577)
\psdots[linecolor=black, dotsize=0.4](3.6,-1.0985577)
\psline[linecolor=black, linewidth=0.04](3.2,1.3014424)(4.0,0.90144235)(4.0,0.10144234)(3.2,-0.29855767)(2.4,0.10144234)(1.6,0.10144234)(1.6,0.90144235)(2.4,0.90144235)(3.2,1.3014424)(3.2,1.3014424)
\psline[linecolor=black, linewidth=0.04](2.4,0.90144235)(2.4,0.10144234)
\psline[linecolor=black, linewidth=0.04](4.0,0.90144235)(3.6,1.7014424)(0.8,1.7014424)(1.6,0.10144234)
\psline[linecolor=black, linewidth=0.04](1.6,0.90144235)(0.8,-1.0985577)
\psline[linecolor=black, linewidth=0.04](0.8,-1.0985577)(3.6,-1.0985577)(4.0,0.10144234)
\rput[bl](-0.3,-1.8985577){$\mathbf{11) \ C_4-C_6(--C_7--)(C_7-1)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(5.3971157,1.8985577)
\psdots[linecolor=black, dotsize=0.4](3.2,1.7014424)
\psdots[linecolor=black, dotsize=0.4](4.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](4.0,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.2,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.4,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.6,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.6,0.5014423)
\psdots[linecolor=black, dotsize=0.4](0.8,-1.0985577)
\psdots[linecolor=black, dotsize=0.4](3.6,-1.0985577)
\psdots[linecolor=black, dotsize=0.4](5.2,1.7014424)
\psline[linecolor=black, linewidth=0.04](1.6,1.3014424)(2.4,1.3014424)(3.2,1.7014424)(4.0,1.3014424)(4.0,0.5014423)(3.2,0.10144234)(2.4,0.5014423)(1.6,0.5014423)(1.6,1.3014424)
\psline[linecolor=black, linewidth=0.04](2.4,1.3014424)(2.4,0.5014423)
\psline[linecolor=black, linewidth=0.04](1.6,1.3014424)(0.8,-1.0985577)
\psline[linecolor=black, linewidth=0.04](0.8,-1.0985577)(3.6,-1.0985577)(4.0,0.5014423)
\psline[linecolor=black, linewidth=0.04](3.2,1.7014424)(5.2,1.7014424)(3.6,-1.0985577)
\rput[bl](-0.7,-1.8985577){$ \mathbf{12) \ C_4-C_6(--C_7--)(--C_5-)}$}
\end{pspicture}
}\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(4.37,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.0,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.8,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.8,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.0,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.2,0.5014423)
\psdots[linecolor=black, dotsize=0.4](1.2,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.4,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.6,1.3014424)
\psdots[linecolor=black, dotsize=0.4](3.6,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.0,-1.0985577)
\psline[linecolor=black, linewidth=0.04](0.4,1.3014424)(1.2,1.3014424)(2.0,1.7014424)(2.8,1.3014424)(3.6,1.3014424)(3.6,0.5014423)(2.8,0.5014423)(2.0,0.10144234)(1.2,0.5014423)(0.4,0.5014423)(0.4,1.3014424)
\psline[linecolor=black, linewidth=0.04](1.2,1.3014424)(1.2,0.5014423)
\psline[linecolor=black, linewidth=0.04](2.8,1.3014424)(2.8,0.5014423)
\psline[linecolor=black, linewidth=0.04](3.6,0.5014423)(2.0,-1.0985577)(0.4,0.5014423)
\rput[bl](-0.6,-1.8985577){$\mathbf{13) \ C_4-C_6(-C_6--)(-C_4-)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(4.9971156,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.8,1.7014424)
\psdots[linecolor=black, dotsize=0.4](3.6,1.3014424)
\psdots[linecolor=black, dotsize=0.4](3.6,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.8,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.0,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.2,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.2,0.5014423)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.2,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.2,1.3014424)(2.0,1.3014424)(2.8,1.7014424)(3.6,1.3014424)(3.6,0.5014423)(2.8,0.10144234)(2.0,0.5014423)(1.2,0.5014423)(1.2,1.3014424)
\psline[linecolor=black, linewidth=0.04](2.0,1.3014424)(2.0,0.5014423)
\psline[linecolor=black, linewidth=0.04](3.6,0.5014423)(3.2,-0.6985577)(1.6,-0.6985577)(1.2,0.5014423)(1.2,0.5014423)
\psline[linecolor=black, linewidth=0.04](2.8,1.7014424)(4.8,1.7014424)(3.2,-0.6985577)(3.2,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](4.8,1.7014424)
\rput[bl](-0.6,-1.8985577){$\mathbf{14) \ C_4-C_6(-C_6--)(--C_5-)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(4.8,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.8,1.7014424)
\psdots[linecolor=black, dotsize=0.4](3.6,1.3014424)
\psdots[linecolor=black, dotsize=0.4](3.6,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.8,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.0,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](2.0,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](1.6,-1.0985577)
\psdots[linecolor=black, dotsize=0.4](1.2,0.5014423)
\psdots[linecolor=black, dotsize=0.4](1.2,1.3014424)
\psdots[linecolor=black, dotsize=0.4](3.2,-1.0985577)
\psline[linecolor=black, linewidth=0.04](1.2,1.3014424)(2.0,1.3014424)(2.8,1.7014424)(3.6,1.3014424)(3.6,0.5014423)(2.8,0.10144234)(2.0,0.5014423)(2.0,1.3014424)
\psline[linecolor=black, linewidth=0.04](2.0,0.5014423)(1.2,0.5014423)(1.2,1.3014424)
\psline[linecolor=black, linewidth=0.04](1.2,0.5014423)(1.6,-1.0985577)(2.0,-0.6985577)(2.4,-0.29855767)(2.8,0.10144234)
\psline[linecolor=black, linewidth=0.04](1.6,-1.0985577)(3.2,-1.0985577)(3.6,0.5014423)
\rput[bl](-0.6,-1.8985577){$\mathbf{15) \ C_4-C_6(-C_6--)(C_6---)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.6985576)(4.8,1.6985576)
\psdots[linecolor=black, dotsize=0.4](1.2,1.5014423)
\psdots[linecolor=black, dotsize=0.4](2.0,1.5014423)
\psdots[linecolor=black, dotsize=0.4](2.8,1.5014423)
\psdots[linecolor=black, dotsize=0.4](3.6,1.5014423)
\psdots[linecolor=black, dotsize=0.4](3.6,0.70144236)
\psdots[linecolor=black, dotsize=0.4](2.8,0.70144236)
\psdots[linecolor=black, dotsize=0.4](2.0,0.70144236)
\psdots[linecolor=black, dotsize=0.4](1.2,0.70144236)
\psdots[linecolor=black, dotsize=0.4](2.0,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](2.8,-0.49855766)
\psline[linecolor=black, linewidth=0.04](1.2,1.5014423)(2.0,1.5014423)(2.8,1.5014423)(3.6,1.5014423)(3.6,0.70144236)(2.8,0.70144236)(2.0,0.70144236)(1.2,0.70144236)(1.2,1.5014423)
\psline[linecolor=black, linewidth=0.04](2.0,1.5014423)(2.0,0.70144236)
\psline[linecolor=black, linewidth=0.04](2.8,1.5014423)(2.8,0.70144236)
\psline[linecolor=black, linewidth=0.04](3.6,0.70144236)(2.8,-0.49855766)(2.0,-0.49855766)(1.2,0.70144236)
\rput[bl](-0.6,-1.6985576){$\mathbf{16) \ C_4-C_6(-C_6--)(---C_4)}$}
\end{pspicture}
}
\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(3.594231,2.0985577)
\psdots[linecolor=black, dotsize=0.4](0.59711546,1.9014423)
\psdots[linecolor=black, dotsize=0.4](1.7971154,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.9971154,1.9014423)
\psdots[linecolor=black, dotsize=0.4](3.3971155,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.5971155,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.7971154,0.70144236)
\psdots[linecolor=black, dotsize=0.4](0.9971155,0.30144233)
\psdots[linecolor=black, dotsize=0.4](0.19711548,1.1014423)
\psdots[linecolor=black, dotsize=0.4](1.7971154,-1.2985576)
\psline[linecolor=black, linewidth=0.04](1.7971154,0.70144236)(2.5971155,0.30144233)(3.3971155,1.1014423)
\psline[linecolor=black, linewidth=0.04](1.7971154,1.9014423)(0.59711546,1.9014423)(0.19711548,1.1014423)(0.9971155,0.30144233)(1.7971154,0.70144236)(1.7971154,1.9014423)(2.9971154,1.9014423)(3.3971155,1.1014423)
\psline[linecolor=black, linewidth=0.04](3.3971155,1.1014423)(1.7971154,-1.2985576)(0.19711548,1.1014423)
\rput[bl](-0.3,-2.0985577){$\mathbf{17) \ C_5-C_5(--C_6--)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(4.8,2.0985577)
\psdots[linecolor=black, dotsize=0.4](1.2,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.4,1.9014423)
\psdots[linecolor=black, dotsize=0.4](3.6,1.9014423)
\psdots[linecolor=black, dotsize=0.4](4.0,1.1014423)
\psdots[linecolor=black, dotsize=0.4](3.2,0.30144233)
\psdots[linecolor=black, dotsize=0.4](2.4,0.70144236)
\psdots[linecolor=black, dotsize=0.4](1.6,0.30144233)
\psdots[linecolor=black, dotsize=0.4](0.8,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.0,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](4.0,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](2.8,-0.098557666)
\psline[linecolor=black, linewidth=0.04](4.0,-0.89855766)(4.0,1.1014423)(3.6,1.9014423)(2.4,1.9014423)(1.2,1.9014423)(0.8,1.1014423)(1.6,0.30144233)(2.4,0.70144236)(2.4,1.9014423)
\psline[linecolor=black, linewidth=0.04](2.4,0.70144236)(3.2,0.30144233)(4.0,1.1014423)
\psline[linecolor=black, linewidth=0.04](4.0,-0.89855766)(2.0,-0.89855766)(1.6,0.30144233)(1.6,0.30144233)
\psline[linecolor=black, linewidth=0.04](2.0,-0.89855766)(2.4,-0.49855766)(2.8,-0.098557666)(3.2,0.30144233)
\rput[bl](-0.4,-2.0985577){$\mathbf{18) \ C_5-C_5(-C_6--)(C_6---)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(4.8,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.4,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.098557666)
\psdots[linecolor=black, dotsize=0.4](3.6,1.1014423)
\psdots[linecolor=black, dotsize=0.4](4.0,0.30144233)
\psdots[linecolor=black, dotsize=0.4](3.2,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](0.8,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.2,1.1014423)
\psline[linecolor=black, linewidth=0.04](0.8,0.30144233)(1.2,1.1014423)(2.4,1.1014423)(3.6,1.1014423)(4.0,0.30144233)(3.2,-0.49855766)(2.4,-0.098557666)(1.6,-0.49855766)(0.8,0.30144233)
\psline[linecolor=black, linewidth=0.04](2.4,1.1014423)(2.4,-0.098557666)
\rput[bl](-0.7,-2.0985577){$\mathbf{19) \ C_5-C_5(-C_6--)(--C_6- 1)}$}
\psdots[linecolor=black, dotsize=0.4](0.8,1.9014423)
\psdots[linecolor=black, dotsize=0.4](3.2,1.9014423)
\psdots[linecolor=black, dotsize=0.4](4.0,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](2.0,-1.2985576)
\psline[linecolor=black, linewidth=0.04](3.6,1.1014423)(3.2,1.9014423)(0.8,1.9014423)(0.8,0.30144233)(0.8,0.30144233)
\psline[linecolor=black, linewidth=0.04](1.6,-0.49855766)(2.0,-1.2985576)(4.0,-1.2985576)(4.0,0.30144233)
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(4.8,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.4,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.4,0.70144236)
\psdots[linecolor=black, dotsize=0.4](3.2,0.30144233)
\psdots[linecolor=black, dotsize=0.4](4.0,1.1014423)
\psdots[linecolor=black, dotsize=0.4](3.6,1.9014423)
\psdots[linecolor=black, dotsize=0.4](1.2,1.9014423)
\psdots[linecolor=black, dotsize=0.4](0.8,1.1014423)
\psdots[linecolor=black, dotsize=0.4](1.6,0.30144233)
\psdots[linecolor=black, dotsize=0.4](4.0,-0.89855766)
\psline[linecolor=black, linewidth=0.04](0.8,1.1014423)(1.2,1.9014423)(2.4,1.9014423)(3.6,1.9014423)(4.0,1.1014423)(3.2,0.30144233)(2.4,0.70144236)(2.4,1.9014423)
\psline[linecolor=black, linewidth=0.04](2.4,0.70144236)(1.6,0.30144233)(0.8,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.0,-0.89855766)
\psline[linecolor=black, linewidth=0.04](1.6,0.30144233)(2.0,-0.89855766)(4.0,-0.89855766)(4.0,1.1014423)
\rput[bl](-0.5,-2.0985577){$\mathbf{20) \ C_5-C_5(-C_6--)(-C_5--)}$}
\psdots[linecolor=black, dotsize=0.4](1.6,-1.2985576)
\psline[linecolor=black, linewidth=0.04](4.0,-0.89855766)(4.0,-0.89855766)(4.0,-0.89855766)(1.6,-1.2985576)(0.8,1.1014423)
\end{pspicture}
}
\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(4.394231,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.1971154,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.1971154,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.1971154,0.30144233)
\psdots[linecolor=black, dotsize=0.4](2.1971154,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](3.3971155,1.1014423)
\psdots[linecolor=black, dotsize=0.4](3.3971155,0.30144233)
\psdots[linecolor=black, dotsize=0.4](0.9971155,1.1014423)
\psdots[linecolor=black, dotsize=0.4](0.9971155,0.30144233)
\psline[linecolor=black, linewidth=0.04](2.1971154,1.9014423)(0.9971155,1.1014423)(0.9971155,0.30144233)(2.1971154,-0.49855766)(3.3971155,0.30144233)(3.3971155,1.1014423)(2.1971154,1.9014423)(2.1971154,1.1014423)(2.1971154,0.30144233)(2.1971154,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](1.3971155,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](0.19711548,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](4.1971154,-0.49855766)
\psline[linecolor=black, linewidth=0.04](0.9971155,1.1014423)(0.19711548,-0.49855766)(1.3971155,-1.2985576)(2.1971154,0.30144233)(2.1971154,0.30144233)
\psline[linecolor=black, linewidth=0.04](1.3971155,-1.2985576)(4.1971154,-0.49855766)(3.3971155,1.1014423)
\rput[bl](-0.6,-2.0985577){$\mathbf{21) \ C_6---C_6(C_6---C_6)}$}
\end{pspicture}
}&
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0)(5.81,2.2985578)
\psdots[linecolor=black, dotsize=0.4](2.8,2.1014423)
\psdots[linecolor=black, dotsize=0.4](2.8,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.8,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.8,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](4.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](4.0,0.5014423)
\psdots[linecolor=black, dotsize=0.4](1.6,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.6,0.5014423)
\psline[linecolor=black, linewidth=0.04](2.8,2.1014423)(1.6,1.3014424)(1.6,0.5014423)(2.8,-0.29855767)(4.0,0.5014423)(4.0,1.3014424)(2.8,2.1014423)(2.8,1.3014424)(2.8,0.5014423)(2.8,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](4.4,-0.29855767)
\psline[linecolor=black, linewidth=0.04](4.0,0.5014423)(4.4,-0.29855767)(3.6,-0.6985577)(2.8,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.8,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.6,1.3014424)(0.8,0.10144234)(1.6,-0.6985577)(2.8,0.5014423)
\psdots[linecolor=black, dotsize=0.4](1.6,-1.4985577)
\psline[linecolor=black, linewidth=0.04](0.8,0.10144234)(1.6,-1.4985577)(3.6,-0.6985577)
\rput[bl](0.0,-2.){$\mathbf{22) \ C_6---C_6(C_6)(C_6)(C_6)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62}  % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(4.56,2.0985577)
\psdots[linecolor=black, dotsize=0.4](1.6,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.8,1.9014423)
\psdots[linecolor=black, dotsize=0.4](3.2,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.8,0.3014423)
\psdots[linecolor=black, dotsize=0.4](1.6,0.3014423)
\psdots[linecolor=black, dotsize=0.4](1.2,1.1014423)
\psdots[linecolor=black, dotsize=0.4](0.4,1.5014423)
\psdots[linecolor=black, dotsize=0.4](0.4,0.7014423)
\psdots[linecolor=black, dotsize=0.4](4.0,0.7014423)
\psdots[linecolor=black, dotsize=0.4](4.0,1.5014423)
\psdots[linecolor=black, dotsize=0.4](0.8,-0.4985577)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.4985577)
\psline[linecolor=black, linewidth=0.04](1.6,1.9014423)(0.4,1.5014423)(0.4,0.7014423)(1.6,0.3014423)(1.2,1.1014423)(1.6,1.9014423)(2.8,1.9014423)(3.2,1.1014423)(2.8,0.3014423)(1.6,0.3014423)
\psline[linecolor=black, linewidth=0.04](2.8,1.9014423)(4.0,1.5014423)(4.0,0.7014423)(2.8,0.3014423)
\psline[linecolor=black, linewidth=0.04](0.4,0.7014423)(0.8,-0.4985577)(3.6,-0.4985577)(3.2,1.1014423)
\rput[bl](-0.7,-2.0985577){$\mathbf{23) \ C_5(--C_6--)C_5(---C_6)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(5.194231,2.0985577)
\rput[bl](0.2,-2.0985577){$\mathbf{24) \ C_6--C_6(C_6--C_6)}$}
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,0.70144236)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](3.7971153,-0.098557666)
\psdots[linecolor=black, dotsize=0.4](3.7971153,0.70144236)
\psdots[linecolor=black, dotsize=0.4](3.7971153,1.5014423)
\psdots[linecolor=black, dotsize=0.4](1.3971153,1.5014423)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.70144236)
\psdots[linecolor=black, dotsize=0.4](1.3971153,-0.098557666)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.70144236)
\psdots[linecolor=black, dotsize=0.4](0.19711533,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](1.3971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](3.7971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](4.997115,-0.49855766)
\psline[linecolor=black, linewidth=0.04](2.5971153,1.9014423)(2.5971153,0.70144236)(2.5971153,-0.49855766)(1.3971153,-0.098557666)(1.3971153,0.70144236)(1.3971153,1.5014423)(2.5971153,1.9014423)(3.7971153,1.5014423)(3.7971153,0.70144236)(3.7971153,-0.098557666)(2.5971153,-0.49855766)
\psline[linecolor=black, linewidth=0.04](2.5971153,0.70144236)(1.3971153,-1.2985576)(0.19711533,-0.49855766)(0.19711533,0.70144236)(1.3971153,1.5014423)
\psline[linecolor=black, linewidth=0.04](1.3971153,-1.2985576)(3.7971153,-1.2985576)(4.997115,-0.49855766)(3.7971153,1.5014423)
\end{pspicture}
}\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(5.194231,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](1.3971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](3.7971153,-1.2985576)
\psdots[linecolor=black, dotsize=0.4](4.997115,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](3.7971153,1.1014423)
\psdots[linecolor=black, dotsize=0.4](3.7971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.3971153,1.1014423)
\psline[linecolor=black, linewidth=0.04](2.5971153,1.9014423)(3.7971153,1.1014423)(3.7971153,0.30144233)(2.5971153,-0.49855766)(2.5971153,0.30144233)(2.5971153,1.1014423)(2.5971153,1.9014423)(1.3971153,1.1014423)(1.3971153,0.30144233)(2.5971153,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.30144233)
\psdots[linecolor=black, dotsize=0.4](0.19711533,-0.89855766)
\psline[linecolor=black, linewidth=0.04](1.3971153,1.1014423)(0.19711533,0.30144233)(0.19711533,-0.89855766)(1.3971153,-1.2985576)(2.5971153,1.1014423)
\psline[linecolor=black, linewidth=0.04](1.3971153,-1.2985576)(3.7971153,-1.2985576)(4.997115,-0.49855766)(3.7971153,1.1014423)
\rput[bl](0.1,-2.0985577){$\mathbf{25) \ C_6---C_6(C_6--C_6)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(4.3771152,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.1014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](3.7971153,1.1014423)
\psdots[linecolor=black, dotsize=0.4](3.7971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.3971153,1.1014423)
\psline[linecolor=black, linewidth=0.04](2.5971153,1.9014423)(3.7971153,1.1014423)(3.7971153,0.30144233)(2.5971153,-0.49855766)(2.5971153,0.30144233)(2.5971153,1.1014423)(2.5971153,1.9014423)(1.3971153,1.1014423)(1.3971153,0.30144233)(2.5971153,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.30144233)
\psdots[linecolor=black, dotsize=0.4](0.9971153,-0.49855766)
\psline[linecolor=black, linewidth=0.04](1.3971153,1.1014423)(0.19711533,0.30144233)(0.9971153,-0.49855766)(2.5971153,1.1014423)
\rput[bl](0.1,-2.0985577){$\mathbf{26) \ C_6---C_6(-C_5-)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(5.59,2.0985577)
\psdots[linecolor=black, dotsize=0.4](4.0,1.9014423)
\psdots[linecolor=black, dotsize=0.4](3.2,1.5014423)
\psdots[linecolor=black, dotsize=0.4](3.2,0.70144236)
\psdots[linecolor=black, dotsize=0.4](4.0,0.30144233)
\psdots[linecolor=black, dotsize=0.4](4.8,0.70144236)
\psdots[linecolor=black, dotsize=0.4](4.8,1.5014423)
\psdots[linecolor=black, dotsize=0.4](2.4,1.5014423)
\psdots[linecolor=black, dotsize=0.4](2.4,0.70144236)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.49855766)
\psline[linecolor=black, linewidth=0.04](2.4,1.5014423)(3.2,1.5014423)(4.0,1.9014423)(4.8,1.5014423)(4.8,0.70144236)(4.0,0.30144233)(3.2,0.70144236)(2.4,0.70144236)(2.4,1.5014423)(1.6,-0.49855766)
\psline[linecolor=black, linewidth=0.04](3.2,1.5014423)(3.2,0.70144236)
\psline[linecolor=black, linewidth=0.04](1.6,-0.49855766)(4.4,-0.49855766)
\psline[linecolor=black, linewidth=0.04](4.4,-0.49855766)(4.8,0.70144236)
\psdots[linecolor=black, dotsize=0.4](4.4,-0.49855766)
\rput[bl](-0.4,-2.0985577){$\mathbf{27) \ C_4-C_6(--C_7--)(---C_6)}$}
\psdots[linecolor=black, dotsize=0.4](1.2,0.30144233)
\psdots[linecolor=black, dotsize=0.4](1.2,1.9014423)
\psline[linecolor=black, linewidth=0.04](4.0,1.9014423)(1.2,1.9014423)(1.2,0.30144233)(1.6,-0.49855766)
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(6.71,2.0985577)
\psdots[linecolor=black, dotsize=0.4](4.0,1.9014423)
\psdots[linecolor=black, dotsize=0.4](3.2,1.5014423)
\psdots[linecolor=black, dotsize=0.4](3.2,0.70144236)
\psdots[linecolor=black, dotsize=0.4](4.0,0.30144233)
\psdots[linecolor=black, dotsize=0.4](4.8,0.70144236)
\psdots[linecolor=black, dotsize=0.4](4.8,1.5014423)
\psdots[linecolor=black, dotsize=0.4](2.4,1.5014423)
\psdots[linecolor=black, dotsize=0.4](2.4,0.70144236)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.49855766)
\psline[linecolor=black, linewidth=0.04](2.4,1.5014423)(3.2,1.5014423)(4.0,1.9014423)(4.8,1.5014423)(4.8,0.70144236)(4.0,0.30144233)(3.2,0.70144236)(2.4,0.70144236)(2.4,1.5014423)(1.6,-0.49855766)
\psline[linecolor=black, linewidth=0.04](3.2,1.5014423)(3.2,0.70144236)
\psline[linecolor=black, linewidth=0.04](1.6,-0.49855766)(4.4,-0.49855766)
\psline[linecolor=black, linewidth=0.04](4.4,-0.49855766)(4.8,0.70144236)
\psdots[linecolor=black, dotsize=0.4](4.4,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.098557666)
\psline[linecolor=black, linewidth=0.04](2.4,0.70144236)(2.4,-0.098557666)(1.6,-0.49855766)(1.6,-0.49855766)
\psline[linecolor=black, linewidth=0.04](4.0,0.30144233)(3.6,-0.098557666)(4.4,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.098557666)
\rput[bl](0.4,-2.0985577){$\mathbf{28) \ C_4-C_6(--C_7--)(C_4)(C_4)}$}
\end{pspicture}
}
\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(4.21,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.4,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](2.4,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.6,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.6,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.2,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.2,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.4,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.2,0.90144235)(2.4,1.7014424)(2.4,0.90144235)(2.4,0.10144234)(2.4,-0.6985577)(1.2,0.10144234)(1.2,0.90144235)(0.4,-0.6985577)(2.4,0.10144234)
\psline[linecolor=black, linewidth=0.04](2.4,-0.6985577)(3.6,0.10144234)(3.6,0.90144235)(2.4,1.7014424)
\rput[bl](-0.2,-1.8985577){$\mathbf{29) \ C_6---C_6(-C_5--)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(5.01,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.4,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.4,0.70144236)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.098557666)
\psdots[linecolor=black, dotsize=0.4](3.6,0.70144236)
\psdots[linecolor=black, dotsize=0.4](3.6,1.5014423)
\psdots[linecolor=black, dotsize=0.4](1.2,1.5014423)
\psdots[linecolor=black, dotsize=0.4](1.2,0.70144236)
\psdots[linecolor=black, dotsize=0.4](1.2,-0.098557666)
\psline[linecolor=black, linewidth=0.04](2.4,1.9014423)(2.4,0.70144236)(2.4,-0.49855766)(3.6,-0.098557666)(3.6,0.70144236)(3.6,1.5014423)(2.4,1.9014423)(1.2,1.5014423)(1.2,0.70144236)(1.2,-0.098557666)(2.4,-0.49855766)
\psbezier[linecolor=black, linewidth=0.04](3.6,-0.098557666)(3.6,-0.89855766)(0.4,-1.6985576)(0.4,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](0.4,-0.89855766)
\psline[linecolor=black, linewidth=0.04](1.2,0.70144236)(0.4,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.89855766)
\rput[bl](-0.5,-2.0985577){$\mathbf{30) \ C_6--C_6(--C_5-)(-C_5-)}$}
\psdots[linecolor=black, dotsize=0.4](4.8,-0.49855766)
\psline[linecolor=black, linewidth=0.04](2.4,0.70144236)(3.6,-0.89855766)(4.8,-0.49855766)(3.6,1.5014423)
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(5.44,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.8,1.9014423)
\psdots[linecolor=black, dotsize=0.4](2.8,0.70144236)
\psdots[linecolor=black, dotsize=0.4](2.8,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](4.0,-0.098557666)
\psdots[linecolor=black, dotsize=0.4](4.0,0.70144236)
\psdots[linecolor=black, dotsize=0.4](4.0,1.5014423)
\psdots[linecolor=black, dotsize=0.4](1.6,1.5014423)
\psdots[linecolor=black, dotsize=0.4](1.6,0.70144236)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.098557666)
\psline[linecolor=black, linewidth=0.04](2.8,1.9014423)(2.8,0.70144236)(2.8,-0.49855766)(4.0,-0.098557666)(4.0,0.70144236)(4.0,1.5014423)(2.8,1.9014423)(1.6,1.5014423)(1.6,0.70144236)(1.6,-0.098557666)(2.8,-0.49855766)
\psbezier[linecolor=black, linewidth=0.04](4.0,-0.098557666)(4.0,-0.89855766)(0.8,-1.6985576)(0.8,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](0.8,-0.89855766)
\psline[linecolor=black, linewidth=0.04](1.6,0.70144236)(0.8,-0.89855766)
\psdots[linecolor=black, dotsize=0.4](2.0,-0.49855766)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.89855766)
\psline[linecolor=black, linewidth=0.04](2.8,0.70144236)(2.0,-0.49855766)(1.6,-0.89855766)(0.8,-0.89855766)
\rput[bl](-0.4,-2.0985577){$\mathbf{31) \ C_6--C_6(--C_5-)(C_6---)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(4.1971154,1.8985577)
\psdots[linecolor=black, dotsize=0.4](1.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.8,1.7014424)
\psdots[linecolor=black, dotsize=0.4](3.2,0.90144235)
\psdots[linecolor=black, dotsize=0.4](2.8,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.6,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.2,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.4,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](4.0,0.5014423)
\psdots[linecolor=black, dotsize=0.4](4.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.2,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.2,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.6,1.7014424)(1.2,0.90144235)(1.6,0.10144234)(2.8,0.10144234)(3.2,0.90144235)(2.8,1.7014424)(1.6,1.7014424)(0.4,1.3014424)(0.4,0.5014423)(1.6,0.10144234)
\psline[linecolor=black, linewidth=0.04](2.8,0.10144234)(4.0,0.5014423)(4.0,1.3014424)(2.8,1.7014424)
\psline[linecolor=black, linewidth=0.04](4.0,0.5014423)(3.2,-0.6985577)(1.2,-0.6985577)(0.4,0.5014423)
\rput[bl](-0.4,-1.8985577){$\mathbf{32) \ C_5(--C_6--)C_5(C_6)}$}
\end{pspicture}
}
\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(4.794231,1.8985577)
\psdots[linecolor=black, dotsize=0.4](1.3971155,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.5971155,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.9971154,0.90144235)
\psdots[linecolor=black, dotsize=0.4](2.5971155,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.3971155,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.9971155,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.19711548,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.19711548,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.7971156,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.7971156,1.3014424)
\psline[linecolor=black, linewidth=0.04](1.3971155,1.7014424)(0.9971155,0.90144235)(1.3971155,0.10144234)(2.5971155,0.10144234)(2.9971154,0.90144235)(2.5971155,1.7014424)(1.3971155,1.7014424)(0.19711548,1.3014424)(0.19711548,0.5014423)(1.3971155,0.10144234)
\psline[linecolor=black, linewidth=0.04](2.5971155,0.10144234)(3.7971156,0.5014423)(3.7971156,1.3014424)(2.5971155,1.7014424)
\psdots[linecolor=black, dotsize=0.4](0.59711546,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](4.5971155,-0.6985577)
\psline[linecolor=black, linewidth=0.04](0.19711548,0.5014423)(0.59711546,-0.6985577)(4.5971155,-0.6985577)(3.7971156,1.3014424)
\rput[bl](-0.1,-1.8985577){$\mathbf{33) \ C_5(--C_6--)C_5(C_7)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(5.32,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.4,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](4.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](3.6,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.2,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.2,1.7014424)
\psline[linecolor=black, linewidth=0.04](1.2,1.7014424)(2.4,1.3014424)(3.6,1.7014424)(4.4,0.90144235)(3.6,0.10144234)(2.4,0.5014423)(2.4,1.3014424)
\psline[linecolor=black, linewidth=0.04](2.4,0.5014423)(1.2,0.10144234)(0.4,0.90144235)(1.2,1.7014424)
\psdots[linecolor=black, dotsize=0.4](1.2,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](4.8,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](4.8,1.3014424)
\psline[linecolor=black, linewidth=0.04](0.4,0.90144235)(1.2,-0.6985577)(3.6,-0.6985577)(4.4,0.90144235)
\psline[linecolor=black, linewidth=0.04](3.6,1.7014424)(4.8,1.3014424)(4.8,-0.29855767)(3.6,-0.6985577)
\rput[bl](-0.3,-1.8985577){$\mathbf{34) \ C_5-C_5(--C_7--)(--C_5)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(5.16,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.4,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](4.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](3.6,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.2,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.2,1.7014424)
\psline[linecolor=black, linewidth=0.04](1.2,1.7014424)(2.4,1.3014424)(3.6,1.7014424)(4.4,0.90144235)(3.6,0.10144234)(2.4,0.5014423)(2.4,1.3014424)
\psline[linecolor=black, linewidth=0.04](2.4,0.5014423)(1.2,0.10144234)(0.4,0.90144235)(1.2,1.7014424)
\psdots[linecolor=black, dotsize=0.4](1.2,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.6985577)
\psline[linecolor=black, linewidth=0.04](0.4,0.90144235)(1.2,-0.6985577)(3.6,-0.6985577)(4.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](3.2,-0.29855767)
\psline[linecolor=black, linewidth=0.04](1.2,0.10144234)(1.6,-0.29855767)(3.2,-0.29855767)(3.6,0.10144234)
\rput[bl](-0.3,-1.8985577){$\mathbf{35) \ C_5-C_5(--C_7--)(-C_5-)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(5.5,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.8,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.0,1.7014424)
\psdots[linecolor=black, dotsize=0.4](1.2,0.90144235)
\psdots[linecolor=black, dotsize=0.4](2.0,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.8,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](4.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](3.6,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](4.4,-0.6985577)
\psline[linecolor=black, linewidth=0.04](2.8,1.3014424)(2.8,0.5014423)(2.0,0.10144234)(1.2,0.90144235)(2.0,1.7014424)(2.8,1.3014424)(3.6,1.7014424)(4.4,0.90144235)(3.6,0.10144234)(2.8,0.5014423)
\psline[linecolor=black, linewidth=0.04](2.0,0.10144234)(2.4,-0.6985577)(4.4,-0.6985577)(4.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.2,-1.0985577)
\psdots[linecolor=black, dotsize=0.4](3.2,-1.0985577)
\psline[linecolor=black, linewidth=0.04](3.6,0.10144234)(3.2,-1.0985577)(1.2,-1.0985577)(1.2,0.90144235)
\rput[bl](-0.5,-1.8985577){$\mathbf{36) \ C_5-C_5(-C_6--)(--C_6-2)}$}
\end{pspicture}
}
\\\hline
\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(3.7971156,1.8985577)
\psdots[linecolor=black, dotsize=0.4](0.8,0.90144235)
\psdots[linecolor=black, dotsize=0.4](1.6,0.90144235)
\psdots[linecolor=black, dotsize=0.4](2.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](2.8,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](0.8,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](0.4,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.2,-1.0985577)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](0.8,1.7014424)
\psdots[linecolor=black, dotsize=0.4](1.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.4,1.7014424)
\psline[linecolor=black, linewidth=0.04](0.8,1.7014424)(0.8,0.90144235)(1.6,0.90144235)(1.6,1.7014424)(0.8,1.7014424)
\psline[linecolor=black, linewidth=0.04](1.6,1.7014424)(2.4,1.7014424)(2.4,0.90144235)(1.6,0.90144235)
\psline[linecolor=black, linewidth=0.04](0.8,0.90144235)(0.4,0.10144234)(0.8,-0.6985577)(2.4,-0.6985577)(3.2,-1.0985577)(3.6,-0.29855767)(2.8,0.10144234)(2.4,0.90144235)
\psline[linecolor=black, linewidth=0.04](2.8,0.10144234)(2.4,-0.6985577)
\rput[bl](-0.3,-1.8985577){$\mathbf{37) \ C_4-C_4(-C_7-)(C_4)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(3.78,1.8985577)
\psdots[linecolor=black, dotsize=0.4](1.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](1.6,0.5014423)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](2.8,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.8,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.4,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.4,0.10144234)
\psline[linecolor=black, linewidth=0.04](1.6,1.7014424)(0.4,0.90144235)(0.4,0.10144234)(1.6,-0.6985577)(1.6,0.5014423)(1.6,1.7014424)(2.8,0.90144235)(2.8,0.10144234)(1.6,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](2.8,-1.0985577)
\psbezier[linecolor=black, linewidth=0.04](2.8,0.90144235)(3.6944273,0.45422873)(3.7486832,-0.7823299)(2.8,-1.0985577)(1.8513167,-1.4147854)(0.4,-0.89855766)(0.4,0.10144234)
\rput[bl](-0.3,-1.8985577){$\mathbf{38) \ C_5--C_5(-C_5--)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(3.7071154,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.1971154,1.7014424)
\psdots[linecolor=black, dotsize=0.4](2.1971154,0.90144235)
\psdots[linecolor=black, dotsize=0.4](2.1971154,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.1971154,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.10144234)
\psdots[linecolor=black, dotsize=0.4](3.3971152,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.9971153,0.90144235)
\psdots[linecolor=black, dotsize=0.4](0.9971153,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.10144234)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.90144235)
\psline[linecolor=black, linewidth=0.04](2.1971154,1.7014424)(2.1971154,0.90144235)(2.1971154,0.10144234)(2.1971154,-0.6985577)(3.3971152,0.10144234)(3.3971152,0.90144235)(2.1971154,1.7014424)(0.9971153,0.90144235)(0.9971153,0.10144234)(2.1971154,-0.6985577)
\psline[linecolor=black, linewidth=0.04](0.9971153,0.10144234)(0.19711533,0.10144234)(0.19711533,0.90144235)(0.9971153,0.90144235)
\rput[bl](-0.1,-1.8985577){$\mathbf{39) \ C_6---C_6(-C_4)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(2.9971154,1.8985577)
\psdots[linecolor=black, dotsize=0.4](1.3971153,1.7014424)
\psdots[linecolor=black, dotsize=0.4](1.3971153,0.5014423)
\psdots[linecolor=black, dotsize=0.4](1.3971153,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](2.5971153,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](2.5971153,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.5971153,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.19711533,1.3014424)
\psdots[linecolor=black, dotsize=0.4](0.19711533,0.5014423)
\psdots[linecolor=black, dotsize=0.4](0.19711533,-0.29855767)
\psline[linecolor=black, linewidth=0.04](1.3971153,1.7014424)(1.3971153,0.5014423)(1.3971153,-0.6985577)(0.19711533,-0.29855767)(0.19711533,0.5014423)(0.19711533,1.3014424)(1.3971153,1.7014424)(2.5971153,1.3014424)(2.5971153,0.5014423)(2.5971153,-0.29855767)(1.3971153,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.3971153,0.5014423)(0.19711533,0.5014423)
\rput[bl](-0.3,-1.8985577){$\mathbf{40) \ C_6--C_6(C_4)}$}
\end{pspicture}
}
\\\hline
\psscalebox{0.62 0.62}  % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(3.76,2.0985577)
\psdots[linecolor=black, dotsize=0.4](1.6,1.1014423)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.4985577)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.0985577)
\psdots[linecolor=black, dotsize=0.4](2.4,0.7014423)
\psdots[linecolor=black, dotsize=0.4](0.8,0.7014423)
\psdots[linecolor=black, dotsize=0.4](0.8,-0.0985577)
\psdots[linecolor=black, dotsize=0.4](0.4,1.5014423)
\psdots[linecolor=black, dotsize=0.4](1.2,1.9014423)
\psdots[linecolor=black, dotsize=0.4](3.2,0.7014423)
\psdots[linecolor=black, dotsize=0.4](3.2,-0.0985577)
\psdots[linecolor=black, dotsize=0.4](1.2,-1.2985578)
\psdots[linecolor=black, dotsize=0.4](0.4,-0.8985577)
\psline[linecolor=black, linewidth=0.04](0.8,0.7014423)(1.6,1.1014423)(2.4,0.7014423)(2.4,-0.0985577)(1.6,-0.4985577)(0.8,-0.0985577)(0.8,0.7014423)(0.4,1.5014423)(1.2,1.9014423)(1.6,1.1014423)
\psline[linecolor=black, linewidth=0.04](2.4,0.7014423)(3.2,0.7014423)(3.2,-0.0985577)(2.4,-0.0985577)
\psline[linecolor=black, linewidth=0.04](1.6,-0.4985577)(1.2,-1.2985578)(0.4,-0.8985577)(0.8,-0.0985577)
\rput[bl](-0.3,-2.0985577){$\mathbf{41) \ C_4-C_6(-C_4)(-C_4)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(5.16,1.8985577)
\psdots[linecolor=black, dotsize=0.4](2.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.0,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.8,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.8,1.3014424)
\psdots[linecolor=black, dotsize=0.4](3.6,1.7014424)
\psdots[linecolor=black, dotsize=0.4](4.4,1.3014424)
\psdots[linecolor=black, dotsize=0.4](4.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.6,0.10144234)
\psline[linecolor=black, linewidth=0.04](2.8,0.5014423)(3.6,0.10144234)(4.4,0.5014423)
\psline[linecolor=black, linewidth=0.04](2.0,1.3014424)(2.0,0.5014423)(2.8,0.5014423)(2.8,1.3014424)(3.6,1.7014424)(4.4,1.3014424)(4.4,0.5014423)
\psline[linecolor=black, linewidth=0.04](2.8,1.3014424)(2.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.6,0.10144234)
\psdots[linecolor=black, dotsize=0.4](1.2,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.6985577)
\psline[linecolor=black, linewidth=0.04](2.0,1.3014424)(0.4,-0.6985577)(3.6,-0.6985577)(4.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](0.4,-0.6985577)
\psline[linecolor=black, linewidth=0.04](0.4,-0.6985577)(1.2,-0.29855767)(1.6,0.10144234)(2.0,0.5014423)
\rput[bl](-0.3,-1.8985577){$\mathbf{42) \ C_4-C_6(--C_7--)(-C_5-)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.0985577)(5.16,2.0985577)
\psdots[linecolor=black, dotsize=0.4](2.4,0.7014423)
\psdots[linecolor=black, dotsize=0.4](1.6,1.1014423)
\psdots[linecolor=black, dotsize=0.4](0.8,0.3014423)
\psdots[linecolor=black, dotsize=0.4](1.6,-0.4985577)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.0985577)
\psdots[linecolor=black, dotsize=0.4](3.2,1.1014423)
\psdots[linecolor=black, dotsize=0.4](4.0,0.3014423)
\psdots[linecolor=black, dotsize=0.4](3.2,-0.4985577)
\psdots[linecolor=black, dotsize=0.4](1.6,1.9014423)
\psline[linecolor=black, linewidth=0.04](2.4,0.7014423)(1.6,1.1014423)(0.8,0.3014423)(1.6,-0.4985577)(2.4,-0.0985577)(2.4,0.7014423)(3.2,1.1014423)(4.0,0.3014423)(3.2,-0.4985577)(2.4,-0.0985577)
\psdots[linecolor=black, dotsize=0.4](2.0,-1.2985578)
\psdots[linecolor=black, dotsize=0.4](4.0,-1.2985578)
\psline[linecolor=black, linewidth=0.04](1.6,-0.4985577)(2.0,-1.2985578)(4.0,-1.2985578)(4.0,0.3014423)
\psline[linecolor=black, linewidth=0.04](0.8,0.3014423)(1.6,1.9014423)(3.2,1.1014423)
\rput[bl](-0.4,-2.0985577){$\mathbf{43) \ C_5-C_5(-C_6--)(--C_5-)}$}
\end{pspicture}
}&\psscalebox{0.62 0.62}  % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.8985577)(4.62,1.8985577)
\psdots[linecolor=black, dotsize=0.4](1.6,1.3014424)
\psdots[linecolor=black, dotsize=0.4](1.6,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.4,0.5014423)
\psdots[linecolor=black, dotsize=0.4](2.4,1.3014424)
\psdots[linecolor=black, dotsize=0.4](3.2,1.7014424)
\psdots[linecolor=black, dotsize=0.4](4.0,1.3014424)
\psdots[linecolor=black, dotsize=0.4](4.0,0.5014423)
\psdots[linecolor=black, dotsize=0.4](3.2,0.10144234)
\psline[linecolor=black, linewidth=0.04](2.4,0.5014423)(3.2,0.10144234)(4.0,0.5014423)
\psline[linecolor=black, linewidth=0.04](1.6,1.3014424)(1.6,0.5014423)(2.4,0.5014423)(2.4,1.3014424)(3.2,1.7014424)(4.0,1.3014424)(4.0,0.5014423)
\psline[linecolor=black, linewidth=0.04](2.4,1.3014424)(1.6,1.3014424)
\psdots[linecolor=black, dotsize=0.4](2.0,0.10144234)
\psdots[linecolor=black, dotsize=0.4](2.4,-0.29855767)
\psdots[linecolor=black, dotsize=0.4](3.6,-0.6985577)
\psdots[linecolor=black, dotsize=0.4](0.8,-0.6985577)
\psline[linecolor=black, linewidth=0.04](1.6,1.3014424)(0.8,-0.6985577)(3.6,-0.6985577)(4.0,0.5014423)
\psline[linecolor=black, linewidth=0.04](1.6,0.5014423)(2.0,0.10144234)(2.4,-0.29855767)(3.6,-0.6985577)
\rput[bl](-0.5,-1.8985577){$\mathbf{44) \ C_4-C_6(--C_7--)(C_7-2)}$}
\end{pspicture}
}\\\hline
\psscalebox{0.62 0.62}  % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.61)(3.8080528,1.61)
\psdots[linecolor=black, dotsize=0.4](0.3040262,0.79)
\psdots[linecolor=black, dotsize=0.4](0.3040262,-0.01)
\psdots[linecolor=black, dotsize=0.4](1.1040262,-0.01)
\psdots[linecolor=black, dotsize=0.4](1.1040262,0.79)
\psdots[linecolor=black, dotsize=0.4](1.9040262,0.79)
\psdots[linecolor=black, dotsize=0.4](1.9040262,-0.01)
\psdots[linecolor=black, dotsize=0.4](2.7040262,-0.01)
\psdots[linecolor=black, dotsize=0.4](2.7040262,0.79)
\psdots[linecolor=black, dotsize=0.4](3.5040262,0.79)
\psdots[linecolor=black, dotsize=0.4](3.5040262,-0.01)
\psline[linecolor=black, linewidth=0.04](0.3040262,0.79)(1.1040262,0.79)(1.9040262,0.79)(1.9040262,-0.01)(1.1040262,-0.01)(0.3040262,-0.01)(0.3040262,0.79)(0.3040262,0.79)
\psline[linecolor=black, linewidth=0.04](1.1040262,0.79)(1.1040262,-0.01)
\psline[linecolor=black, linewidth=0.04](2.7040262,0.79)(3.5040262,0.79)(3.5040262,-0.01)(2.7040262,-0.01)(2.7040262,0.79)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](1.9040262,0.79)(2.7040262,0.79)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](1.9040262,-0.01)(2.7040262,-0.01)
\psbezier[linecolor=black, linewidth=0.04](0.3040262,0.79)(-0.590401,1.2372136)(0.9040262,1.59)(1.9040262,1.59)(2.9040263,1.59)(4.398453,1.2372136)(3.5040262,0.79)
\psbezier[linecolor=black, linewidth=0.04](0.3040262,-0.01)(-0.590401,-0.45721358)(0.9040262,-0.81)(1.9040262,-0.81)(2.9040263,-0.81)(4.398453,-0.45721358)(3.5040262,-0.01)
\rput[bl](1.5040262,-1.61){$\mathbf{45) \ L_n}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.691984)(4.397343,1.691984)
\psdots[linecolor=black, dotsize=0.4](1.0002277,0.7080159)
\psdots[linecolor=black, dotsize=0.4](1.0002277,-0.0919841)
\psdots[linecolor=black, dotsize=0.4](1.8002276,-0.0919841)
\psdots[linecolor=black, dotsize=0.4](1.8002276,0.7080159)
\psdots[linecolor=black, dotsize=0.4](2.6002276,0.7080159)
\psdots[linecolor=black, dotsize=0.4](2.6002276,-0.0919841)
\psdots[linecolor=black, dotsize=0.4](3.4002275,-0.0919841)
\psdots[linecolor=black, dotsize=0.4](3.4002275,0.7080159)
\psdots[linecolor=black, dotsize=0.4](4.2002277,0.7080159)
\psdots[linecolor=black, dotsize=0.4](4.2002277,-0.0919841)
\psline[linecolor=black, linewidth=0.04](1.0002277,0.7080159)(1.8002276,0.7080159)(2.6002276,0.7080159)(2.6002276,-0.0919841)(1.8002276,-0.0919841)(1.0002277,-0.0919841)(1.0002277,0.7080159)(1.0002277,0.7080159)
\psline[linecolor=black, linewidth=0.04](1.8002276,0.7080159)(1.8002276,-0.0919841)
\psline[linecolor=black, linewidth=0.04](3.4002275,0.7080159)(4.2002277,0.7080159)(4.2002277,-0.0919841)(3.4002275,-0.0919841)(3.4002275,0.7080159)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](2.6002276,0.7080159)(3.4002275,0.7080159)
\psline[linecolor=black, linewidth=0.04, linestyle=dotted, dotsep=0.10583334cm](2.6002276,-0.0919841)(3.4002275,-0.0919841)
\psbezier[linecolor=black, linewidth=0.04](4.2002277,0.7080159)(3.9576921,1.6781584)(1.5703702,1.7505516)(0.60022765,1.5080159)(-0.36991483,1.2654803)(0.0240406,0.124946356)(1.0002277,-0.0919841)
\psbezier[linecolor=black, linewidth=0.04](4.2002277,-0.0919841)(3.9576921,-1.0621266)(1.5703702,-1.1345197)(0.60022765,-0.8919841)(-0.36991483,-0.64944845)(0.0240406,0.49108544)(1.0002277,0.7080159)
\rput[bl](1.8002276,-1.691984){$\mathbf{46) \ M_n}$}
\end{pspicture}
}&\psscalebox{0.62 0.62} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.2985576)(1.994231,1.2985576)
\psdots[linecolor=black, dotsize=0.4](0.9971155,1.1014423)
\psdots[linecolor=black, dotsize=0.4](0.19711548,-0.098557666)
\psdots[linecolor=black, dotsize=0.4](1.7971154,-0.098557666)
\psline[linecolor=black, linewidth=0.04](0.9971155,1.1014423)(0.19711548,-0.098557666)(1.7971154,-0.098557666)(0.9971155,1.1014423)
\rput[bl](0.4,-1.2985576){$\mathbf{47) \ K_3}$}
\end{pspicture}
}&
\\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{|c|l|l||c|l|l|}
\caption{{\footnotesize The relations of a $C_5-C_5$}}\label{tab-C5-C5}\\
\hline \multicolumn{1}{|c|}{$n$} & \multicolumn{1}{l|}{$R_1$} & \multicolumn{1}{l||}{$R_2$} & \multicolumn{1}{c|}{$n$} & \multicolumn{1}{l|}{$R_1$} & \multicolumn{1}{l|}{$R_2$}\\\hline
\endfirsthead
\multicolumn{6}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{|c|}{$n$} & \multicolumn{1}{l|}{$R_1$} & \multicolumn{1}{l||}{$R_2$} & \multicolumn{1}{c|}{$n$} & \multicolumn{1}{l|}{$R_1$} & \multicolumn{1}{l|}{$R_2$}\\\hline
\endhead
\hline \multicolumn{6}{|r|}{{Continued on next page}} \\\hline
\endfoot
\hline
\endlastfoot
$1$&$h_2^3h_3^2=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$61$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^2h_2^{-1}h_3^2=1$\\
$2$&$h_2^3h_3^2=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$62$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$\\
$3*$&$h_2^3h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$63*$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2=1$\\
$4$&$h_2^3h_3^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$64*$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$5$&$h_2^3h_3h_2^{-1}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$65$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$\\
$6$&$h_2^3h_3h_2^{-1}h_3=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$66$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$7$&$h_2^3h_3h_2^{-1}h_3=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$&$67*$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$\\
$8$&$h_2^3h_3h_2^{-1}h_3=1$&$h_2^2h_3^{-1}h_2^2h_3=1$&$68*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$\\
$9$&$h_2^3h_3h_2^{-1}h_3=1$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$&$69$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$\\
$10$&$h_2^3h_3h_2^{-1}h_3=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$70$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$\\
$11$&$h_2^3h_3h_2^{-1}h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$71$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$\\
$12*$&$h_2^3h_3h_2^{-1}h_3=1$&$h_2h_3^{-1}h_2h_3^3=1$&$72$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$\\
$13*$&$h_2^3h_3h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$73$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-3}h_2=1$\\
$14$&$h_2^3h_3h_2^{-1}h_3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$74$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-2}h_2h_3=1$\\
$15$&$h_2^3h_3h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$&$75$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}(h_3^{-1}h_2)^2=1$\\
$16$&$h_2^3h_3^{-2}h_2=1$&$h_2^2h_3h_2^{-2}h_3=1$&$76$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^2h_3=1$\\
$17$&$h_2^3h_3^{-2}h_2=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$77$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2h_3^2=1$\\
$18$&$h_2^3h_3^{-2}h_2=1$&$h_2^2h_3^{-1}h_2^2h_3=1$&$78$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2h_3h_2^{-1}h_3=1$\\
$19$&$h_2^3h_3^{-2}h_2=1$&$h_2(h_2h_3^{-1})^2h_2^{-1}h_3=1$&$79$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2(h_2h_3^{-1})^2h_2^{-1}h_3=1$\\
$20$&$h_2^3h_3^{-2}h_2=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$80$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2(h_2h_3^{-1})^2h_3^{-1}h_2=1$\\
$21$&$h_2^3h_3^{-2}h_2=1$&$h_2h_3h_2^{-1}(h_3^{-1}h_2)^2=1$&$81$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2(h_2h_3^{-1})^2h_2h_3=1$\\
$22*$&$h_2^3h_3^{-2}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$82*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2(h_2h_3^{-1})^3h_2=1$\\
$23$&$h_2^3h_3^{-2}h_2=1$&$h_2h_3^{-2}h_2h_3^2=1$&$83*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3)^2h_2^{-1}h_3=1$\\
$24$&$h_2^3h_3^{-2}h_2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$84$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3h_2h_3^{-2}h_2=1$\\
$25*$&$h_2^3h_3^{-2}h_2=1$&$(h_2h_3^{-1})^3h_2h_3=1$&$85$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3h_2h_3^{-1}h_2h_3=1$\\
$26$&$h_2^2(h_2h_3^{-1})^2h_2=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$86$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3(h_2h_3^{-1})^2h_2=1$\\
$27$&$h_2^2(h_2h_3^{-1})^2h_2=1$&$h_2(h_3h_2^{-1}h_3)^2=1$&$87$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^2h_2h_3^{-1}h_2=1$\\
$28$&$h_2^2(h_2h_3^{-1})^2h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$88$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^2h_2^{-2}h_3=1$\\
$29*$&$h_2^2(h_2h_3^{-1})^2h_2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$89$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$\\
$30*$&$h_2^2h_3^3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$90$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^2h_2^{-1}h_3^2=1$\\
$31$&$h_2^2h_3^3=1$&$h_2^2h_3^{-1}h_2^2h_3=1$&$91$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3(h_3h_2^{-1})^2h_3=1$\\
$32$&$h_2^2h_3^3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$92$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3h_2^{-2}h_3^2=1$\\
$33$&$h_2^2h_3^3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$93$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3h_2^{-1}(h_2^{-1}h_3)^2=1$\\
$34*$&$h_2^2h_3^2h_2^{-1}h_3=1$&$h_2^2h_3^2h_2^{-1}h_3=1$&$94$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3h_2^{-1}h_3^{-1}h_2^{-1}h_3=1$\\
$35$&$h_2^2h_3^2h_2^{-1}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$95$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$\\
$36$&$h_2^2h_3^2h_2^{-1}h_3=1$&$(h_2h_3)^2h_2^{-1}h_3=1$&$96$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3h_2^{-1}(h_3^{-1}h_2)^2=1$\\
$37$&$h_2^2h_3^2h_2^{-1}h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$97$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3h_2^{-1}h_3h_2h_3^{-1}h_2=1$\\
$38$&$h_2^2h_3^2h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$98*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2(h_3h_2^{-1}h_3)^2=1$\\
$39*$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2^2h_3h_2^{-2}h_3=1$&$99$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2(h_3h_2^{-1})^2h_2^{-1}h_3=1$\\
$40$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$100$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$\\
$41$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$101*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2(h_3h_2^{-1})^2h_3^2=1$\\
$42$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$102*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2(h_3h_2^{-1})^3h_3=1$\\
$43$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^2h_3=1$&$103$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2=1$\\
$44$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$104*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-1}(h_2^{-1}h_3)^2h_3=1$\\
$45$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$105$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$46$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2=1$&$106$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$\\
$47$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$107*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-4}h_2=1$\\
$48$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2h_3^{-4}h_2=1$&$108*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-3}h_2h_3=1$\\
$49$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2h_3^{-2}h_2h_3^2=1$&$109*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-2}(h_3^{-1}h_2)^2=1$\\
$50*$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$&$110$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-2}h_2h_3^2=1$\\
$51*$&$h_2^2h_3h_2^{-2}h_3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$111$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-2}h_2h_3h_2^{-1}h_3=1$\\
$52$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$112*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-1}(h_3^{-1}h_2)^2h_3=1$\\
$53*$&$h_2^2h_3h_2^{-1}h_3^2=1$&$h_2^2h_3h_2^{-1}h_3^2=1$&$113$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3^{-1}h_2)^2h_3=1$\\
$54$&$h_2^2h_3h_2^{-1}h_3^2=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$114$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-1}h_2h_3^3=1$\\
$55$&$h_2^2h_3h_2^{-1}h_3^2=1$&$(h_2h_3)^2h_2^{-1}h_3=1$&$115*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-1}h_2h_3^2h_2^{-1}h_3=1$\\
$56$&$h_2^2h_3h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$116*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-1}h_2h_3h_2^{-1}h_3^2=1$\\
$57$&$h_2^2h_3h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$117*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$\\
$58$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$118*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$\\
$59$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$119$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$60*$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2^2h_3^{-3}h_2=1$&$120*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3^{-1})^2h_3^{-1}h_2^{-1}h_3=1$\\
$121*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3^{-1})^2h_3^{-2}h_2=1$&$181$&$h_2^2h_3^{-1}h_2^2h_3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$122*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3^{-1})^2h_3^{-1}h_2h_3=1$&$182*$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$\\
$123*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$183$&$h_2^2h_3^{-1}h_2^2h_3=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$\\
$124*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$&$184$&$h_2^2h_3^{-1}h_2^2h_3=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$\\
$125*$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$&$185$&$h_2^2h_3^{-1}h_2^2h_3=1$&$(h_2h_3^{-1})^3h_2h_3=1$\\
$126$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3^{-1})^3h_2h_3=1$&$186*$&$h_2^2h_3^{-1}h_2h_3^2=1$&$h_2^2h_3^{-1}h_2h_3^2=1$\\
$127$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_3^2(h_3h_2^{-1})^2h_3=1$&$187$&$h_2^2h_3^{-1}h_2h_3^2=1$&$h_2h_3h_2h_3^{-1}h_2h_3=1$\\
$128$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_3(h_3h_2^{-1})^3h_3=1$&$188$&$h_2^2h_3^{-1}h_2h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$129*$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$189$&$h_2^2h_3^{-1}h_2h_3^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$130*$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$190*$&$h_2^2h_3^{-1}h_2h_3h_2^{-1}h_3=1$&$h_2^2h_3^{-1}h_2h_3h_2^{-1}h_3=1$\\
$131$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2^2h_3^{-3}h_2=1$&$191*$&$h_2^2h_3^{-1}h_2h_3h_2^{-1}h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$132$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2^2h_3^{-1}h_2^2h_3=1$&$192*$&$h_2(h_2h_3^{-1})^2h_2^{-1}h_3=1$&$h_2(h_2h_3^{-1})^2h_2^{-1}h_3=1$\\
$133$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$193$&$h_2(h_2h_3^{-1})^2h_2^{-1}h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2h_3^{-1}h_2=1$\\
$134$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3h_2^{-1}h_3^{-1}h_2^{-1}h_3=1$&$194*$&$h_2(h_2h_3^{-1})^2h_2^{-1}h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$135*$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$195*$&$h_2(h_2h_3^{-1})^2h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$136$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2(h_3h_2^{-1})^3h_3=1$&$196$&$h_2(h_2h_3^{-1})^2h_3^{-1}h_2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$137*$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$197*$&$h_2(h_2h_3^{-1})^2h_2h_3=1$&$h_2(h_2h_3^{-1})^2h_2h_3=1$\\
$138*$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-3}h_2h_3=1$&$198$&$h_2(h_2h_3^{-1})^2h_2h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$139$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$199$&$h_2(h_2h_3^{-1})^2h_2h_3=1$&$(h_2h_3^{-1}h_2)^2h_3=1$\\
$140*$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$200$&$h_2(h_2h_3^{-1})^3h_2=1$&$(h_2h_3)^2h_2^{-1}h_3=1$\\
$141*$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$&$201$&$h_2(h_2h_3^{-1})^3h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$142*$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$&$202$&$h_2(h_2h_3^{-1})^3h_2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$143$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$203$&$(h_2h_3)^2h_2^{-1}h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$144$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2h_3^3=1$&$204*$&$h_2h_3h_2h_3^{-2}h_2=1$&$h_2h_3h_2h_3^{-2}h_2=1$\\
$145*$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$205$&$h_2h_3h_2h_3^{-2}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$146*$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$206*$&$h_2h_3h_2h_3^{-2}h_2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$147*$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$207$&$h_2h_3h_2h_3^{-1}h_2h_3=1$&$h_2h_3^2h_2h_3^{-1}h_2=1$\\
$148$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2=1$&$208$&$h_2h_3h_2h_3^{-1}h_2h_3=1$&$h_2h_3^2h_2^{-1}h_3^2=1$\\
$149$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$209*$&$h_2h_3h_2h_3^{-1}h_2h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$150*$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$210$&$h_2h_3h_2h_3^{-1}h_2h_3=1$&$h_3(h_3h_2^{-1})^3h_3=1$\\
$151$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2^2h_3^{-3}h_2=1$&$211*$&$h_2h_3(h_2h_3^{-1})^2h_2=1$&$h_2h_3(h_2h_3^{-1})^2h_2=1$\\
$152$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2h_3h_2^{-1}h_3^{-1}h_2^{-1}h_3=1$&$212*$&$h_2h_3(h_2h_3^{-1})^2h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$153$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$213$&$h_2h_3(h_2h_3^{-1})^2h_2=1$&$(h_2h_3^{-1}h_2)^2h_3=1$\\
$154*$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2h_3^{-3}h_2h_3=1$&$214$&$h_2h_3(h_2h_3^{-1})^2h_2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$155*$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$215*$&$h_2h_3^2h_2h_3^{-1}h_2=1$&$h_2h_3^2h_2h_3^{-1}h_2=1$\\
$156$&$h_2^2h_3^{-3}h_2=1$&$h_2h_3h_2^{-1}h_3^{-1}h_2^{-1}h_3=1$&$216$&$h_2h_3^2h_2h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$157$&$h_2^2h_3^{-3}h_2=1$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$217$&$h_2h_3^2h_2h_3^{-1}h_2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$158$&$h_2^2h_3^{-3}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$218*$&$h_2h_3^2h_2^{-2}h_3=1$&$h_2h_3^2h_2^{-2}h_3=1$\\
$159$&$h_2^2h_3^{-3}h_2=1$&$h_2h_3^{-3}h_2h_3=1$&$219$&$h_2h_3^2h_2^{-2}h_3=1$&$h_2h_3h_2^{-2}h_3^2=1$\\
$160*$&$h_2^2h_3^{-3}h_2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$220$&$h_2h_3^2h_2^{-2}h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$161*$&$h_2^2h_3^{-3}h_2=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$&$221*$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$\\
$162*$&$h_2^2h_3^{-2}h_2h_3=1$&$h_2^2h_3^{-2}h_2h_3=1$&$222$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$163$&$h_2^2h_3^{-2}h_2h_3=1$&$h_2h_3h_2h_3^{-2}h_2=1$&$223$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-1}h_2h_3^3=1$\\
$164$&$h_2^2h_3^{-2}h_2h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$224*$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$165*$&$h_2^2h_3^{-1}(h_3^{-1}h_2)^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$225*$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2h_3^2h_2^{-1}h_3^2=1$\\
$166$&$h_2^2h_3^{-1}(h_3^{-1}h_2)^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$226$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$\\
$167*$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2^2h_3^{-1}h_2^2h_3=1$&$227$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2(h_3h_2^{-1})^3h_3=1$\\
$168$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2(h_2h_3^{-1})^3h_2=1$&$228*$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2=1$\\
$169$&$h_2^2h_3^{-1}h_2^2h_3=1$&$(h_2h_3)^2h_2^{-1}h_3=1$&$229$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$\\
$170*$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$230$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2h_3^{-4}h_2=1$\\
$171$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2(h_3h_2^{-1})^3h_3=1$&$231$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2h_3^{-3}h_2h_3=1$\\
$172$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$232$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2h_3^2=1$\\
$173*$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$233$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2h_3^3=1$\\
$174$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3^{-4}h_2=1$&$234$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$\\
$175$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3^{-3}h_2h_3=1$&$235$&$h_2h_3^2h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$176$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3^{-2}h_2h_3^2=1$&$236*$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$\\
$177*$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3^{-2}h_2h_3h_2^{-1}h_3=1$&$237*$&$h_2h_3^2h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$\\
$178$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3^{-1}h_2h_3^3=1$&$238$&$h_2h_3^2h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^3h_2h_3=1$\\
$179*$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$&$239$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_3(h_3h_2^{-1})^3h_3=1$\\
$180$&$h_2^2h_3^{-1}h_2^2h_3=1$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$&$240*$&$h_2h_3(h_3h_2^{-1})^2h_3=1$&$h_2h_3(h_3h_2^{-1})^2h_3=1$\\
$$&$$&$$&$$&$$&$$\\
$241$&$h_2h_3(h_3h_2^{-1})^2h_3=1$&$h_2(h_3h_2^{-1}h_3)^2=1$&$299$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$\\
$242$&$h_2h_3(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$300$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$243*$&$h_2h_3h_2^{-2}h_3^2=1$&$h_2h_3h_2^{-2}h_3^2=1$&$301$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_3^{-1}h_2^{-1}h_3=1$\\
$244$&$h_2h_3h_2^{-2}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$302$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_3^{-2}h_2=1$\\
$245*$&$h_2h_3h_2^{-2}h_3^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$303$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_3^{-1}h_2h_3=1$\\
$246*$&$h_2h_3h_2^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3h_2^{-1}(h_2^{-1}h_3)^2=1$&$304*$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$\\
$247$&$h_2h_3h_2^{-1}(h_2^{-1}h_3)^2=1$&$h_2(h_3h_2^{-1})^2h_2^{-1}h_3=1$&$305$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$\\
$248*$&$h_2h_3h_2^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$306*$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$\\
$249$&$h_2h_3h_2^{-1}h_3^{-1}h_2^{-1}h_3=1$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$307*$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^3h_2h_3=1$\\
$250$&$h_2h_3h_2^{-1}h_3^{-1}h_2^{-1}h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$308$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_3^2(h_3h_2^{-1})^2h_3=1$\\
$251$&$h_2h_3h_2^{-1}h_3^{-1}h_2^{-1}h_3=1$&$h_2h_3^{-3}h_2h_3=1$&$309*$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_3(h_3h_2^{-1})^3h_3=1$\\
$252*$&$h_2h_3h_2^{-1}h_3^{-1}h_2^{-1}h_3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$310*$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$\\
$253*$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$311$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$h_2h_3^{-2}h_2h_3^2=1$\\
$254$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$312$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$h_2h_3^{-2}h_2h_3h_2^{-1}h_3=1$\\
$255*$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$h_2h_3^{-3}h_2h_3=1$&$313$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$\\
$256*$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$314$&$h_2h_3^{-4}h_2=1$&$h_2h_3^{-2}h_2h_3^2=1$\\
$257*$&$h_2h_3h_2^{-1}(h_3^{-1}h_2)^2=1$&$h_2h_3h_2^{-1}(h_3^{-1}h_2)^2=1$&$315$&$h_2h_3^{-4}h_2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$258*$&$h_2h_3h_2^{-1}(h_3^{-1}h_2)^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$316$&$h_2h_3^{-4}h_2=1$&$(h_2h_3^{-1})^2h_3^{-1}h_2^{-1}h_3=1$\\
$259$&$h_2h_3h_2^{-1}(h_3^{-1}h_2)^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$317*$&$h_2h_3^{-3}h_2h_3=1$&$h_2h_3^{-3}h_2h_3=1$\\
$260*$&$h_2h_3h_2^{-1}(h_3^{-1}h_2)^2=1$&$(h_2h_3^{-1})^3h_2h_3=1$&$318$&$h_2h_3^{-3}h_2h_3=1$&$h_2h_3^{-1}h_2h_3^3=1$\\
$261*$&$h_2h_3h_2^{-1}h_3h_2h_3^{-1}h_2=1$&$h_2h_3h_2^{-1}h_3h_2h_3^{-1}h_2=1$&$319*$&$h_2h_3^{-3}h_2h_3=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$\\
$262*$&$h_2h_3h_2^{-1}h_3h_2h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$320$&$h_2h_3^{-3}h_2h_3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$263*$&$h_2h_3h_2^{-1}h_3h_2h_3^{-1}h_2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$321*$&$h_2h_3^{-3}h_2h_3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$\\
$264$&$h_2(h_3h_2^{-1}h_3)^2=1$&$h_2(h_3h_2^{-1})^2h_3^2=1$&$322$&$h_2h_3^{-3}h_2h_3=1$&$(h_2h_3^{-1})^3h_2h_3=1$\\
$265$&$h_2(h_3h_2^{-1}h_3)^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$323$&$h_2h_3^{-2}(h_3^{-1}h_2)^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$266$&$h_2(h_3h_2^{-1}h_3)^2=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$324*$&$h_2h_3^{-2}h_2h_3^2=1$&$h_2h_3^{-2}h_2h_3^2=1$\\
$267*$&$h_2(h_3h_2^{-1})^2h_2^{-1}h_3=1$&$h_2(h_3h_2^{-1})^2h_2^{-1}h_3=1$&$325$&$h_2h_3^{-2}h_2h_3^2=1$&$h_2h_3^{-2}h_2h_3h_2^{-1}h_3=1$\\
$268*$&$h_2(h_3h_2^{-1})^2h_2^{-1}h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$326$&$h_2h_3^{-2}h_2h_3^2=1$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$\\
$269*$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$327*$&$h_2h_3^{-2}h_2h_3^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$270$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2=1$&$328$&$h_2h_3^{-2}h_2h_3^2=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$\\
$271*$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$329$&$h_2h_3^{-2}h_2h_3^2=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$\\
$272$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$&$330*$&$h_2h_3^{-2}h_2h_3^2=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$\\
$273$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$331$&$h_2h_3^{-2}h_2h_3h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$\\
$274*$&$h_2(h_3h_2^{-1})^2h_3^2=1$&$h_2(h_3h_2^{-1})^2h_3^2=1$&$332*$&$h_2h_3^{-2}h_2h_3h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$\\
$275$&$h_2(h_3h_2^{-1})^2h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$333$&$h_2h_3^{-2}h_2h_3^{-1}h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2h_3^{-1}h_2^{-1}h_3=1$\\
$276$&$h_2(h_3h_2^{-1})^2h_3^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$334*$&$h_2h_3^{-1}(h_3^{-1}h_2)^2h_3=1$&$h_2h_3^{-1}(h_3^{-1}h_2)^2h_3=1$\\
$277*$&$h_2(h_3h_2^{-1})^3h_3=1$&$h_2h_3^{-1}(h_2^{-1}h_3)^2h_3=1$&$335$&$h_2h_3^{-1}(h_3^{-1}h_2)^2h_3=1$&$(h_2h_3^{-1})^2h_3^{-1}h_2h_3=1$\\
$278$&$h_2(h_3h_2^{-1})^3h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$336$&$(h_2h_3^{-1}h_2)^2h_3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$\\
$279*$&$h_2(h_3h_2^{-1})^3h_3=1$&$h_2h_3^{-4}h_2=1$&$337$&$(h_2h_3^{-1}h_2)^2h_3=1$&$h_3^2(h_3h_2^{-1})^2h_3=1$\\
$280*$&$h_2(h_3h_2^{-1})^3h_3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$338$&$h_2h_3^{-1}h_2h_3^3=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$\\
$281$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$339*$&$h_2h_3^{-1}h_2h_3^3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$282*$&$h_2h_3^{-1}(h_2^{-1}h_3)^2h_3=1$&$h_2h_3^{-1}(h_2^{-1}h_3)^2h_3=1$&$340$&$h_2h_3^{-1}h_2h_3^3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$\\
$283$&$h_2h_3^{-1}(h_2^{-1}h_3)^2h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$341*$&$h_2h_3^{-1}h_2h_3^2h_2^{-1}h_3=1$&$h_2h_3^{-1}h_2h_3^2h_2^{-1}h_3=1$\\
$284$&$h_2h_3^{-1}(h_2^{-1}h_3)^2h_3=1$&$h_2h_3^{-4}h_2=1$&$342*$&$h_2h_3^{-1}h_2h_3h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2h_3h_2^{-1}h_3^2=1$\\
$285$&$h_2h_3^{-1}(h_2^{-1}h_3)^2h_3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$343*$&$h_2h_3^{-1}h_2h_3h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$286*$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$344*$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$\\
$287$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$345$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$\\
$288$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-4}h_2=1$&$346$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$\\
$289$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-3}h_2h_3=1$&$347$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$\\
$290$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}(h_3^{-1}h_2)^2=1$&$348$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$(h_2h_3^{-1})^2h_3^{-2}h_2=1$\\
$291$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2h_3^2=1$&$349$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$\\
$292$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2h_3h_2^{-1}h_3=1$&$350*$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$h_3^2(h_3h_2^{-1})^2h_3=1$\\
$293$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-1}(h_3^{-1}h_2)^2h_3=1$&$351$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$h_3(h_3h_2^{-1})^3h_3=1$\\
$294*$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3^{-1}h_2)^2h_3=1$&$352*$&$(h_2h_3^{-1})^2h_3^{-1}h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2h_3^{-1}h_2^{-1}h_3=1$\\
$295$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2h_3^3=1$&$353*$&$(h_2h_3^{-1})^2h_3^{-1}h_2h_3=1$&$(h_2h_3^{-1})^2h_3^{-1}h_2h_3=1$\\
$296$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2h_3^2h_2^{-1}h_3=1$&$354*$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$(h_2h_3^{-1})^3h_2h_3=1$\\
$297$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2h_3h_2^{-1}h_3^2=1$&$355$&$(h_2h_3^{-1})^2h_2h_3^2=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$\\
$298*$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$&$$&$$&$ $\\
\end{longtable}

==> (inline-2) <==
\begin{pspicture}(0,-5.2985578)(10.8,5.2985578)
\psdots[linecolor=black, dotsize=0.3](2.4,5.1014423)
\psdots[linecolor=black, dotsize=0.3](3.6,5.1014423)
\psdots[linecolor=black, dotsize=0.3](4.0,4.301442)
\psdots[linecolor=black, dotsize=0.3](3.2,3.5014422)
\psdots[linecolor=black, dotsize=0.3](2.4,3.9014423)
\psdots[linecolor=black, dotsize=0.3](1.6,3.5014422)
\psdots[linecolor=black, dotsize=0.3](0.8,4.301442)
\psdots[linecolor=black, dotsize=0.3](1.2,5.1014423)
\psdots[linecolor=black, dotsize=0.3](2.0,2.3014424)
\psdots[linecolor=black, dotsize=0.3](4.0,2.3014424)
\psline[linecolor=black, linewidth=0.04](4.0,2.3014424)(2.0,2.3014424)(1.6,3.5014422)(0.8,4.301442)(1.2,5.1014423)(2.4,5.1014423)(3.6,5.1014423)(4.0,4.301442)(3.2,3.5014422)(2.4,3.9014423)(1.6,3.5014422)
\psline[linecolor=black, linewidth=0.04](2.4,3.9014423)(2.4,5.1014423)
\psline[linecolor=black, linewidth=0.04](4.0,4.301442)(4.0,2.3014424)
\psdots[linecolor=black, dotsize=0.3](7.2,5.1014423)
\psdots[linecolor=black, dotsize=0.3](8.4,5.1014423)
\psdots[linecolor=black, dotsize=0.3](9.6,5.1014423)
\psdots[linecolor=black, dotsize=0.3](10.0,4.301442)
\psdots[linecolor=black, dotsize=0.3](9.2,3.5014422)
\psdots[linecolor=black, dotsize=0.3](8.4,3.9014423)
\psdots[linecolor=black, dotsize=0.3](7.6,3.5014422)
\psdots[linecolor=black, dotsize=0.3](6.8,4.301442)
\psdots[linecolor=black, dotsize=0.3](8.0,2.3014424)
\psdots[linecolor=black, dotsize=0.3](10.0,2.3014424)
\psdots[linecolor=black, dotsize=0.3](8.4,2.7014422)
\psdots[linecolor=black, dotsize=0.3](8.8,3.1014423)
\psline[linecolor=black, linewidth=0.04](10.0,2.3014424)(10.0,4.301442)(9.6,5.1014423)(8.4,5.1014423)(7.2,5.1014423)(6.8,4.301442)(7.6,3.5014422)(8.4,3.9014423)(8.4,5.1014423)
\psline[linecolor=black, linewidth=0.04](8.4,3.9014423)(9.2,3.5014422)(10.0,4.301442)
\psline[linecolor=black, linewidth=0.04](10.0,2.3014424)(8.0,2.3014424)(7.6,3.5014422)(7.6,3.5014422)
\psline[linecolor=black, linewidth=0.04](8.0,2.3014424)(8.4,2.7014422)(8.8,3.1014423)(9.2,3.5014422)
\psdots[linecolor=black, dotsize=0.3](2.4,-0.0985577)
\psdots[linecolor=black, dotsize=0.3](2.4,-1.2985578)
\psdots[linecolor=black, dotsize=0.3](3.2,-1.6985577)
\psdots[linecolor=black, dotsize=0.3](4.0,-0.8985577)
\psdots[linecolor=black, dotsize=0.3](3.6,-0.0985577)
\psdots[linecolor=black, dotsize=0.3](1.2,-0.0985577)
\psdots[linecolor=black, dotsize=0.3](0.8,-0.8985577)
\psdots[linecolor=black, dotsize=0.3](1.6,-1.6985577)
\psdots[linecolor=black, dotsize=0.3](4.0,-2.8985577)
\psline[linecolor=black, linewidth=0.04](0.8,-0.8985577)(1.2,-0.0985577)(2.4,-0.0985577)(3.6,-0.0985577)(4.0,-0.8985577)(3.2,-1.6985577)(2.4,-1.2985578)(2.4,-0.0985577)
\psline[linecolor=black, linewidth=0.04](2.4,-1.2985578)(1.6,-1.6985577)(0.8,-0.8985577)
\psdots[linecolor=black, dotsize=0.3](2.0,-2.8985577)
\psline[linecolor=black, linewidth=0.04](1.6,-1.6985577)(2.0,-2.8985577)(4.0,-2.8985577)(4.0,-0.8985577)
\psdots[linecolor=black, dotsize=0.3](8.4,-1.2985578)
\psdots[linecolor=black, dotsize=0.3](8.4,-2.4985578)
\psdots[linecolor=black, dotsize=0.3](9.6,-1.2985578)
\psdots[linecolor=black, dotsize=0.3](10.0,-2.0985577)
\psdots[linecolor=black, dotsize=0.3](9.2,-2.8985577)
\psdots[linecolor=black, dotsize=0.3](7.6,-2.8985577)
\psdots[linecolor=black, dotsize=0.3](6.8,-2.0985577)
\psdots[linecolor=black, dotsize=0.3](7.2,-1.2985578)
\psline[linecolor=black, linewidth=0.04](6.8,-2.0985577)(7.2,-1.2985578)(8.4,-1.2985578)(9.6,-1.2985578)(10.0,-2.0985577)(9.2,-2.8985577)(8.4,-2.4985578)(7.6,-2.8985577)(6.8,-2.0985577)
\psline[linecolor=black, linewidth=0.04](8.4,-1.2985578)(8.4,-2.4985578)
\psdots[linecolor=black, dotsize=0.3](9.2,-0.0985577)
\psdots[linecolor=black, dotsize=0.3](6.8,-0.0985577)
\psdots[linecolor=black, dotsize=0.3](8.0,-4.0985575)
\psdots[linecolor=black, dotsize=0.3](10.0,-4.0985575)
\psline[linecolor=black, linewidth=0.04](6.8,-2.0985577)(6.8,-0.0985577)(9.2,-0.0985577)(9.6,-1.2985578)
\psline[linecolor=black, linewidth=0.04](7.6,-2.8985577)(8.0,-4.0985575)(10.0,-4.0985575)(10.0,-2.0985577)
\psdots[linecolor=black, dotsize=0.3](1.2,-4.0985575)
\psline[linecolor=black, linewidth=0.04](0.8,-0.8985577)(1.2,-4.0985575)(4.0,-2.8985577)(4.0,-2.8985577)
\rput[bl](0.8,1.1014423){$\mathbf{C_5-C_5(-C_6--)}$}
\rput[bl](0.0,-5.2985578){$\mathbf{C_5-C_5(-C_6--)(-C_5--)}$}
\rput[bl](6.0,-5.2985578){$\mathbf{C_5-C_5(-C_6--)(--C_6-1)}$}
\rput[bl](6.0,1.1014423){$\mathbf{C_5-C_5(-C_6--)(C_6---)}$}
\end{pspicture}
\begin{longtable}{|c|l|l|l|}
\caption{{\scriptsize The relations of a $C_5-C_5(-C_6--)$}}\label{tab-C5-C5(-C6--)}\\
\hline \multicolumn{1}{|c|}{$n$} & \multicolumn{1}{l|}{$R_1$} & \multicolumn{1}{l|}{$R_2$} & \multicolumn{1}{l|}{$R_3$} \\\hline
\endfirsthead
\multicolumn{4}{c}%
{{\tablename\ \thetable{} -- continued from previous page}} \\
\hline  \multicolumn{1}{|c|}{$n$} & \multicolumn{1}{l|}{$R_1$} & \multicolumn{1}{l|}{$R_2$} & \multicolumn{1}{l|}{$R_3$}\\\hline
\endhead
\hline \multicolumn{4}{|r|}{{Continued on next page}} \\\hline
\endfoot
\hline
\endlastfoot
$1$&$h_2^3h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^2h_3^{-4}h_2=1$\\
$2$&$h_2^3h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^3h_2h_3^{-1}h_2=1$\\
$3$&$h_2^3h_3h_2^{-1}h_3=1$&$h_2h_3^{-1}h_2h_3^3=1$&$h_2h_3h_2^{-1}h_3h_2h_3^{-1}h_2h_3=1$\\
$4$&$h_2^3h_3h_2^{-1}h_3=1$&$h_2h_3^{-1}h_2h_3^3=1$&$(h_2h_3^{-1})^2h_2^{-1}h_3^3=1$\\
$5$&$h_2^3h_3h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$h_2h_3^2h_2^{-1}h_3h_2h_3^{-1}h_2=1$\\
$6$&$h_2^3h_3h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$h_2h_3h_2^{-1}h_3^{-1}h_2h_3^{-2}h_2=1$\\
$7$&$h_2^3h_3h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$h_2h_3^{-2}h_2h_3^2h_2^{-1}h_3=1$\\
$8$&$h_2^3h_3^{-2}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^2h_3^4=1$\\
$9$&$h_2^3h_3^{-2}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2h_3=1$\\
$10$&$h_2^3h_3^{-2}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3h_2^{-1}(h_2^{-1}h_3)^2h_3=1$\\
$11$&$h_2^3h_3^{-2}h_2=1$&$(h_2h_3^{-1})^3h_2h_3=1$&$h_2^2h_3^{-2}(h_2^{-1}h_3)^2=1$\\
$12$&$h_2^2h_3^3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^3h_3^{-3}h_2=1$\\
$13$&$h_2^2h_3^3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^3h_3h_2^{-1}h_3^2=1$\\
$14*$&$h_2^2h_3^2h_2^{-1}h_3=1$&$h_2^2h_3^2h_2^{-1}h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2h_3=1$\\
$15$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2h_3h_2h_3^{-1}h_2^{-2}h_3=1$\\
$16$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2h_3h_2h_3^{-1}(h_2^{-1}h_3)^2=1$\\
$17$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2h_3(h_2h_3^{-1})^2h_2h_3=1$\\
$18$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2h_3^3h_2^{-1}h_3^2=1$\\
$19$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2h_3^2h_2^{-1}h_3^3=1$\\
$20$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^3=1$\\
$21$&$h_2^2h_3h_2^{-2}h_3=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-3}h_2^{-1}h_3^2=1$\\
$22$&$h_2^2h_3h_2^{-2}h_3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$h_2h_3^3h_2^{-1}h_3^2=1$\\
$23$&$h_2^2h_3h_2^{-2}h_3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$h_2h_3^2h_2^{-1}h_3^3=1$\\
$24$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2=1$&$h_2^2h_3h_2^{-1}h_3^{-1}h_2^{-1}h_3=1$\\
$25$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2h_3=1$\\
$26$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^3=1$\\
$27$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-3}h_2^{-1}h_3^2=1$\\
$28$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^2h_3h_2^{-2}h_3^2=1$\\
$29$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3)^2h_2^{-2}h_3=1$\\
$30$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2^{-1}h_3^2h_2^{-1}h_3^{-1}h_2=1$\\
$31$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-2}h_2=1$\\
$32$&$h_2^2(h_3h_2^{-1})^2h_3=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$&$h_3^2(h_3h_2^{-1})^3h_3=1$\\
$33$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^2h_2h_3=1$\\
$34$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3h_2^{-1}h_3h_2h_3=1$\\
$35$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-1}h_3h_2h_3=1$\\
$36$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}(h_2h_3)^2=1$\\
$37$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3)^2h_3h_2^{-1}h_3=1$\\
$38$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3)^2h_2^{-2}h_3=1$\\
$39$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3)^2h_2^{-1}h_3^2=1$\\
$40$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3)^2(h_2^{-1}h_3)^2=1$\\
$41$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^2h_2h_3^{-2}h_2=1$\\
$42$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^2h_2^{-1}h_3^{-2}h_2=1$\\
$43$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^3=1$\\
$44$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-2}(h_2^{-1}h_3)^2h_3=1$\\
$45$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-3}h_2^{-1}h_3^2=1$\\
$46$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-3}h_2h_3^2=1$\\
$47$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-2}h_2h_3^3=1$\\
$48$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-2}h_2h_3h_2^{-1}h_3^2=1$\\
$49$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-2}h_2h_3^{-1}h_2^{-1}h_3^2=1$\\
$50$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-1}(h_3^{-1}h_2)^2h_3^2=1$\\
$51$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2(h_2h_3^{-1})^3h_2=1$&$h_2^2h_3^{-1}h_2^{-1}(h_3^{-1}h_2)^2=1$\\
$52$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2(h_2h_3^{-1})^3h_2=1$&$h_2^2h_3^{-2}(h_2^{-1}h_3)^2=1$\\
$53$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3)^2h_2^{-1}h_3=1$&$h_2h_3^{-1}h_2h_3h_2^{-1}h_3^3=1$\\
$54$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-1}(h_2^{-1}h_3)^2h_3=1$&$h_2^2h_3^{-3}h_2^{-1}h_3=1$\\
$55$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-1}(h_2^{-1}h_3)^2h_3=1$&$h_2^2h_3^{-2}(h_2^{-1}h_3)^2=1$\\
$56$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-4}h_2=1$&$h_2^4h_3^2=1$\\
$57$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-4}h_2=1$&$h_2h_3h_2^{-1}h_3^{-1}h_2^{-1}h_3^2=1$\\
$58$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-4}h_2=1$&$h_2h_3h_2^{-1}h_3^{-1}h_2h_3^{-1}h_2^{-1}h_3=1$\\
$59$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-3}h_2h_3=1$&$h_2^2h_3^{-1}h_2^{-1}(h_3^{-1}h_2)^2=1$\\
$60$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-3}h_2h_3=1$&$h_2(h_3h_2^{-2})^2h_3=1$\\
$61$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-2}(h_3^{-1}h_2)^2=1$&$h_2h_3h_2^{-1}h_3^{-1}h_2h_3^{-1}h_2^{-1}h_3=1$\\
$62$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-1}h_2h_3^2h_2^{-1}h_3=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^3=1$\\
$63$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-1}h_2h_3^2h_2^{-1}h_3=1$&$h_2h_3h_2h_3^{-1}h_2^{-1}h_3^2=1$\\
$64$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^3=1$\\
$65$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$&$h_2h_3^{-3}h_2^{-1}h_3^2=1$\\
$66$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$&$h_2^2h_3h_2^2h_3^{-1}h_2=1$\\
$67$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$&$h_2^2h_3h_2^2h_3^{-1}h_2=1$\\
$68$&$h_2^2h_3^{-1}h_2^{-2}h_3=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$&$h_2^2h_3^{-1}h_2^2h_3^2=1$\\
$69*$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-4}h_2h_3=1$\\
$70$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-3}h_2h_3h_2^{-1}h_3=1$\\
$71$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-2}(h_3^{-1}h_2)^2h_3=1$\\
$72$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2h_3h_2^{-1}h_3^{-1}(h_3^{-1}h_2)^2=1$\\
$73$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-2}h_3^2=1$\\
$74$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$h_2^2h_3^{-2}(h_2^{-1}h_3)^2=1$\\
$75$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$h_2^2h_3^{-2}h_2h_3^{-1}h_2^{-1}h_3=1$\\
$76$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^2h_3^{-1}h_2^{-1}(h_2^{-1}h_3)^2=1$\\
$77$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^2h_3^{-1}h_2^{-1}h_3h_2^{-2}h_3=1$\\
$78$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-3}h_2h_3=1$&$h_2^2h_3^{-1}h_2^{-1}(h_3^{-1}h_2)^2=1$\\
$79$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-3}h_2h_3=1$&$h_2(h_3h_2^{-2})^2h_3=1$\\
$80$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$h_2^2h_3^{-1}h_2h_3h_2^{-1}h_3^2=1$\\
$81$&$h_2^2h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$&$(h_2h_3)^2(h_2^{-1}h_3)^2=1$\\
$82$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$&$h_2^2h_3^{-1}(h_3^{-1}h_2)^2h_3=1$\\
$83$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$&$h_2h_3h_2^{-1}h_3h_2h_3^{-1}h_2h_3=1$\\
$84$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2h_3h_2^{-1}h_3^2=1$\\
$85$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^2=1$&$h_2^3h_3^3=1$\\
$86$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2^2(h_3^{-1}h_2^{-1})^2h_3=1$\\
$87$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2h_3=1$\\
$88$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^3=1$\\
$89$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3^{-3}h_2^{-1}h_3^2=1$\\
$90$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2^2h_3h_2^{-2}h_3^2=1$\\
$91$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2^2h_3h_2^{-1}h_3^{-1}h_2^{-1}h_3=1$\\
$92$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2^2(h_3h_2^{-1}h_3)^2=1$\\
$93$&$h_2^2h_3^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2^2(h_3h_2^{-1})^2h_3^2=1$\\
$94$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2h_3h_2^{-1}h_3^{-1}(h_2^{-1}h_3)^2=1$\\
$95$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2h_3=1$\\
$96$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2h_3h_2^{-1}h_3^{-1}h_2h_3^{-1}h_2^{-1}h_3=1$\\
$97$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2h_3^{-3}h_2h_3=1$&$h_2^2h_3^{-1}h_2^{-1}(h_2^{-1}h_3)^2=1$\\
$98$&$h_2^2h_3^{-2}h_2^{-1}h_3=1$&$h_2h_3^{-3}h_2h_3=1$&$h_2^2h_3^{-1}h_2^{-1}h_3h_2^{-2}h_3=1$\\
$99*$&$h_2^2h_3^{-2}h_2h_3=1$&$h_2^2h_3^{-2}h_2h_3=1$&$h_2^3(h_2h_3^{-1})^2h_2=1$\\
$100$&$h_2^2h_3^{-2}h_2h_3=1$&$h_2^2h_3^{-2}h_2h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2h_3=1$\\
$101$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2^2h_3^2h_2^{-2}h_3=1$\\
$102$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3(h_3h_2^{-1})^2h_2^{-1}h_3=1$\\
$103$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3h_2^{-1}h_3(h_2h_3^{-1})^2h_2=1$\\
$104$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2(h_3h_2^{-1})^2(h_3^{-1}h_2)^2=1$\\
$105$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_3^3(h_3h_2^{-1})^2h_3=1$\\
$106$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$h_2^2h_3h_2^{-2}h_3^{-1}h_2=1$\\
$107$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3^{-2}h_2h_3h_2^{-1}h_3=1$&$h_2^2h_3h_2^{-2}h_3^{-1}h_2=1$\\
$108$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$&$h_2(h_2h_3^{-1})^2h_3^{-1}h_2h_3=1$\\
$109$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$h_2h_3^{-1}h_2^{-1}h_3^2h_2h_3^{-1}h_2=1$\\
$110$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3h_2h_3^{-1}h_2=1$\\
$111$&$h_2^2h_3^{-1}h_2^2h_3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$(h_2h_3^{-1}h_2)^2h_3^2=1$\\
$112*$&$h_2^2h_3^{-1}h_2h_3^2=1$&$h_2^2h_3^{-1}h_2h_3^2=1$&$h_2h_3h_2^{-1}h_3^{-1}h_2h_3^{-1}h_2^{-1}h_3=1$\\
$113$&$h_2^2h_3^{-1}h_2h_3h_2^{-1}h_3=1$&$h_2^2h_3^{-1}h_2h_3h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2h_2h_3^2h_2^{-1}h_3=1$\\
$114$&$h_2(h_2h_3^{-1})^2h_2^{-1}h_3=1$&$h_2(h_2h_3^{-1})^2h_2^{-1}h_3=1$&$h_2^2h_3^{-1}h_2h_3^2h_2^{-1}h_3=1$\\
$115$&$h_2(h_2h_3^{-1})^2h_2^{-1}h_3=1$&$h_2(h_2h_3^{-1})^2h_2^{-1}h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2h_3=1$\\
$116$&$h_2(h_2h_3^{-1})^2h_2^{-1}h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2^{-1}h_3^2h_2^{-1}h_3^{-1}h_2=1$\\
$117$&$h_2(h_2h_3^{-1})^2h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2^{-1}h_3^2h_2^{-1}h_3^{-1}h_2=1$\\
$118$&$h_2(h_2h_3^{-1})^2h_2h_3=1$&$h_2(h_2h_3^{-1})^2h_2h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2h_3=1$\\
$119$&$h_2h_3(h_2h_3^{-1})^2h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^3h_3^{-2}h_2h_3=1$\\
$120*$&$h_2h_3^2h_2^{-2}h_3=1$&$h_2h_3^2h_2^{-2}h_3=1$&$h_3^3(h_3h_2^{-1})^2h_3=1$\\
$121$&$h_2h_3^2h_2^{-2}h_3=1$&$h_2h_3^2h_2^{-2}h_3=1$&$h_2h_3h_2^{-1}h_3^{-1}h_2h_3^{-1}h_2^{-1}h_3=1$\\
$122$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3h_2^{-2}h_3h_2h_3^{-1}h_2=1$\\
$123$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3h_2h_3^{-1}h_2h_3h_2^{-1}h_3=1$\\
$124$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^2h_2^{-1}(h_2^{-1}h_3)^2=1$\\
$125$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2=1$&$h_2^3h_3^3=1$\\
$126$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3^2=1$\\
$127$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2h_3=1$\\
$128$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2^2h_3^{-2}h_2h_3^2=1$\\
$129$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2(h_2h_3^{-1})^2h_3^{-1}h_2h_3=1$\\
$130$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^3=1$\\
$131$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$h_2^2(h_3h_2^{-1}h_3)^2=1$\\
$132$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$h_2^2h_3^{-2}h_2h_3^{-1}h_2^{-1}h_3=1$\\
$133$&$h_2h_3^2h_2^{-1}h_3^2=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$h_2h_3h_2^{-1}h_3^2h_2^{-1}h_3^{-1}h_2=1$\\
$134$&$h_2h_3^2h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$&$h_2h_3(h_3h_2^{-1})^2h_2^{-1}h_3=1$\\
$135$&$h_2h_3(h_3h_2^{-1})^2h_3=1$&$h_2h_3(h_3h_2^{-1})^2h_3=1$&$h_2h_3h_2^{-1}h_3^{-1}h_2h_3^{-1}h_2^{-1}h_3=1$\\
$136$&$h_2h_3h_2^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3h_2^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3^3h_2^{-1}h_3^{-1}h_2=1$\\
$137$&$h_2h_3h_2^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3h_2^{-1}(h_2^{-1}h_3)^2=1$&$h_2h_3^{-4}h_2h_3=1$\\
$138$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$h_2^2h_3^{-2}(h_3^{-1}h_2)^2=1$\\
$139$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$h_2(h_2h_3^{-2})^2h_2=1$\\
$140$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$h_2h_3^{-3}h_2^2h_3^{-1}h_2=1$\\
$141$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$h_2h_3^{-3}h_2h_3=1$&$h_2^2h_3^{-1}h_2^{-1}(h_2^{-1}h_3)^2=1$\\
$142$&$h_2h_3h_2^{-1}h_3^{-2}h_2=1$&$h_2h_3^{-3}h_2h_3=1$&$h_2h_3h_2^{-2}h_3h_2^{-1}h_3^{-1}h_2=1$\\
$143$&$h_2(h_3h_2^{-1})^2h_2^{-1}h_3=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2^{-1}h_3^2h_2^{-1}h_3^{-1}h_2=1$\\
$144$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2h_3^3h_2^{-1}h_3^2=1$\\
$145$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2h_3^2h_2^{-1}h_3^3=1$\\
$146$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2^2h_3^{-1}h_2^{-1}h_3^2h_2^{-1}h_3=1$\\
$147$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2h_2^{-1}h_3=1$\\
$148$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^2h_3h_2^{-2}h_3^2=1$\\
$149$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3)^2h_2^{-2}h_3=1$\\
$150$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2^{-1}h_3^2h_2^{-1}h_3^{-1}h_2=1$\\
$151$&$h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-2}h_2=1$\\
$152$&$h_2(h_3h_2^{-1})^3h_3=1$&$h_2h_3^{-1}(h_2^{-1}h_3)^2h_3=1$&$h_2h_3h_2^{-1}h_3^2h_2^{-2}h_3=1$\\
$153$&$h_2(h_3h_2^{-1})^3h_3=1$&$h_2h_3^{-4}h_2=1$&$h_2^2h_3^4=1$\\
$154$&$h_2(h_3h_2^{-1})^3h_3=1$&$h_2h_3^{-4}h_2=1$&$h_2^2h_3^{-3}h_2^{-1}h_3=1$\\
$155$&$h_2(h_3h_2^{-1})^3h_3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$h_2^2h_3^{-1}h_2h_3h_2^{-1}h_3^2=1$\\
$156$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2(h_2h_3)^2h_3=1$\\
$157$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^2h_3^{-1}(h_2h_3)^2=1$\\
$158$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3)^2h_2h_3^{-1}h_2=1$\\
$159$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3)^2h_3h_2^{-1}h_3=1$\\
$160$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3h_2h_3^{-2}h_2h_3=1$\\
$161$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3(h_2h_3^{-1})^2h_2h_3=1$\\
$162$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^2h_2h_3^{-1}h_2h_3=1$\\
$163$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^2h_2^{-1}h_3^{-1}h_2h_3=1$\\
$164$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^3h_3h_2^{-2}h_3=1$\\
$165$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^3h_3^{-1}h_2^{-2}h_3=1$\\
$166$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^2h_3h_2^{-3}h_3=1$\\
$167$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^2h_3h_2^{-2}h_3^{-1}h_2=1$\\
$168$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^2h_3h_2^{-2}h_3^2=1$\\
$169$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^2h_3h_2^{-1}(h_2^{-1}h_3)^2=1$\\
$170$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^2h_3^{-1}h_2^{-2}h_3^2=1$\\
$171$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2^2h_3^{-1}h_2^{-1}(h_2^{-1}h_3)^2=1$\\
$172$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3h_2^{-2}h_3h_2h_3^{-1}h_2=1$\\
$173$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_2h_3h_2^{-2}h_3h_2^{-1}h_3^{-1}h_2=1$\\
$174$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$&$h_2^3h_3^{-1}h_2^{-2}h_3=1$\\
$175$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$&$h_2^2h_3h_2^{-2}h_3^{-1}h_2=1$\\
$176$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_3(h_3h_2^{-1})^3h_3=1$&$h_2^2h_3^{-2}(h_2^{-1}h_3)^2=1$\\
$177$&$h_2h_3^{-2}h_2^{-1}h_3^2=1$&$h_3(h_3h_2^{-1})^3h_3=1$&$h_2h_3^{-2}(h_3^{-1}h_2)^2h_3=1$\\
$178$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$h_2h_3h_2h_3^{-2}h_2^{-1}h_3=1$\\
$179$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$h_2h_3(h_2h_3^{-1})^2h_2^{-1}h_3=1$\\
$180$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$h_2^3h_3^{-1}h_2^{-2}h_3=1$\\
$181$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$h_2h_3^{-2}(h_2^{-1}h_3)^2=1$&$h_2^2h_3h_2^{-2}h_3^{-1}h_2=1$\\
$182*$&$h_2h_3^{-3}h_2h_3=1$&$h_2h_3^{-3}h_2h_3=1$&$h_2^3h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$\\
$183$&$h_2h_3^{-3}h_2h_3=1$&$h_2h_3^{-3}h_2h_3=1$&$h_2^2h_3^{-1}h_2^{-1}(h_3^{-1}h_2)^2=1$\\
$184$&$h_2h_3^{-3}h_2h_3=1$&$h_2h_3^{-3}h_2h_3=1$&$h_2^2h_3^{-1}h_2^{-1}h_3h_2^{-1}h_3^{-1}h_2=1$\\
$185$&$h_2h_3^{-3}h_2h_3=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$&$h_2h_3(h_2h_3^{-1})^2h_2h_3=1$\\
$186$&$h_2h_3^{-3}h_2h_3=1$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$h_2h_3^2h_2^{-1}h_3h_2h_3^{-1}h_2=1$\\
$187$&$h_2h_3^{-2}h_2h_3^2=1$&$h_2h_3^{-2}h_2h_3^2=1$&$(h_2h_3)^2(h_2^{-1}h_3)^2=1$\\
$188$&$h_2h_3^{-2}h_2h_3^2=1$&$h_2h_3^{-2}h_2h_3^2=1$&$h_2h_3h_2^{-1}h_3^{-2}h_2h_3=1$\\
$189$&$h_2h_3^{-2}h_2h_3^2=1$&$h_2h_3^{-2}h_2h_3^2=1$&$h_2h_3h_2^{-1}(h_3^{-1}h_2)^2h_3=1$\\
$190$&$h_2h_3^{-2}h_2h_3^2=1$&$h_2h_3^{-2}h_2h_3^2=1$&$h_2^3h_3^{-1}h_2^2h_3=1$\\
$191$&$h_2h_3^{-2}h_2h_3^2=1$&$h_2h_3^{-2}h_2h_3^2=1$&$h_2^2h_3h_2^2h_3^{-1}h_2=1$\\
$192$&$h_2h_3^{-2}h_2h_3^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$h_2^3h_3^{-1}h_2^2h_3=1$\\
$193$&$h_2h_3^{-2}h_2h_3^2=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$h_2^2h_3h_2^2h_3^{-1}h_2=1$\\
$194$&$h_2h_3^{-2}h_2h_3^2=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$&$h_2^3h_3^{-1}h_2^{-2}h_3=1$\\
$195$&$h_2h_3^{-2}h_2h_3^2=1$&$(h_2h_3^{-1})^2h_2h_3h_2^{-1}h_3=1$&$h_2^2h_3h_2^{-2}h_3^{-1}h_2=1$\\
$196$&$h_2h_3^{-2}h_2h_3h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$&$(h_2h_3^{-1}h_2)^2h_3^2=1$\\
$197$&$h_2h_3^{-2}h_2h_3h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$&$(h_2h_3^{-1}h_2)^2h_3h_2^{-1}h_3=1$\\
$198$&$h_2h_3^{-2}h_2h_3h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$&$h_2^3h_3^{-1}h_2^2h_3=1$\\
$199$&$h_2h_3^{-2}h_2h_3h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2h_2h_3^2=1$&$h_2^2h_3h_2^2h_3^{-1}h_2=1$\\
$200$&$h_2h_3^{-1}(h_3^{-1}h_2)^2h_3=1$&$h_2h_3^{-1}(h_3^{-1}h_2)^2h_3=1$&$h_2^3h_3^{-1}h_2^{-1}h_3^2=1$\\
$201$&$h_2h_3^{-1}(h_3^{-1}h_2)^2h_3=1$&$h_2h_3^{-1}(h_3^{-1}h_2)^2h_3=1$&$h_2^3h_3^{-1}h_2^{-1}h_3^{-1}h_2=1$\\
$202$&$h_2h_3^{-1}h_2h_3^3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$h_2^2h_3^{-1}h_2h_3h_2^{-2}h_3=1$\\
$203$&$h_2h_3^{-1}h_2h_3^3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$h_2^2h_3^{-1}h_2h_3h_2^{-1}h_3^2=1$\\
$204$&$h_2h_3^{-1}h_2h_3^3=1$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-2}h_3^2=1$\\
$205$&$h_2h_3^{-1}h_2h_3^2h_2^{-1}h_3=1$&$h_2h_3^{-1}h_2h_3^2h_2^{-1}h_3=1$&$h_2^2h_3^{-1}h_2(h_3h_2^{-1})^2h_3=1$\\
$206$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$&$h_2^3h_3^{-1}h_2^2h_3=1$\\
$207$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$&$h_2^2h_3h_2^2h_3^{-1}h_2=1$\\
$208$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$&$h_2h_3^{-2}h_2^{-1}h_3h_2^{-2}h_3=1$\\
$209$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$&$(h_2h_3^{-1})^2h_2^{-1}h_3^2=1$&$h_2h_3^{-1}h_2(h_3h_2^{-1})^2h_3^{-1}h_2=1$\\
$210$&$(h_2h_3^{-1})^2(h_2^{-1}h_3)^2=1$&$h_3^2(h_3h_2^{-1})^2h_3=1$&$h_2h_3h_2^{-1}h_3^{-1}h_2h_3^{-1}h_2^{-1}h_3=1$\\
$211$&$(h_2h_3^{-1})^2h_3^{-1}h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2h_3^{-1}h_2^{-1}h_3=1$&$h_2^2h_3^{-1}h_2h_3^2h_2^{-1}h_3=1$\\
$212$&$(h_2h_3^{-1})^2h_3^{-1}h_2^{-1}h_3=1$&$(h_2h_3^{-1})^2h_3^{-1}h_2^{-1}h_3=1$&$h_2h_3h_2^{-1}h_3^{-1}h_2h_3^{-1}h_2^{-1}h_3=1$\\
$213$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$(h_2h_3^{-1})^3h_2h_3=1$&$h_2h_3^{-1}h_2^{-1}h_3h_2^{-2}h_3^2=1$\\
$214$&$h_2(h_3^{-1}h_2h_3^{-1})^2h_2=1$&$(h_2h_3^{-1})^3h_2h_3=1$&$h_2h_3^{-3}h_2^2h_3^{-1}h_2=1$\\
\end{longtable}
